Star-Formation Bimodality in Early-Type Galaxies

We compute the properties of a sample of 221 local early-type galaxies with a spectral energy distribution (SED) modeling software, CIGALEMC. Concentrating on the star forming activity and dust contents, we derive parameters such as the specific star formation rate, the dust luminosity, dust mass and temperature. 52 % of our sample is composed of elliptical (E) galaxies and 48 % of lenticular (S0) galaxies. We find a larger proportion of S0 galaxies among galaxies with a large specific star formation rate (sSFR) and large specific dust emission. The stronger activity of S0 galaxies is confirmed by larger dust masses. We investigate the relative proportion of active galactic nuclei (AGN) and star-forming (SF) galaxies in our sample using spectroscopic SDSS data and near-infrared selection techniques, and find a larger proportion of AGN dominated galaxy in the S0 sample than the E one. This could corroborate a scenario where blue galaxies evolve into red ellipticals by passing through a S0 AGN active period while quenching its star formation. Finally, we find a good agreement comparing our estimates with color indicators.

==> (inline-0) <==
\begin{deluxetable*}{llrrrrrrr}[h!]  
\tabletypesize{\footnotesize}  

\tablecaption{Fluxes (FUV to $z$ band, from GALEX and SDSS data) and redshifts used in this study, data were collected according to section \ref{sec:data}}
  
\label{tab:flux1} 
\tablehead{ 
\colhead{Name}  &  Redshift\tablenotemark{a} &  \colhead{$FUV$}  &  \colhead{$NUV$}  &  \colhead{$u$}  &  \colhead{$g$}  &  \colhead{$r$}  &  \colhead{$i$}  &  \colhead{$z$} \\
  &  &  \colhead{($\mu$Jy)}  &  \colhead{($\mu$Jy)} &  \colhead{(mJy)} &  \colhead{(mJy)} &  \colhead{(mJy)} &  \colhead{(mJy)} &  \colhead{(mJy)}
}    
\startdata  
Eso103-35 	 &  0.0133  & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
Eso428-14 	 &  0.0057  & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
Eso462-15 	 &  0.0191  & 	 76.33$\pm$8.11 	 & 	 351.30$\pm$17.22 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
Eso483-13 	 &  0.0030  & 	 1541.00$\pm$10.35 	 & 	 2364.00$\pm$10.02 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
IC0798 	 &  0.0047  & 	 16.75$\pm$2.97 	 & 	 133.10$\pm$4.56 	 & 	 1.24$\pm$0.02 	 & 	 4.71$\pm$0.01 	 & 	 8.58$\pm$0.02 	 & 	 11.97$\pm$0.03 	 & 	 14.31$\pm$0.10 	\\
																	  
IC1144 	 &  0.0403  & 	 1.58$\pm$0.46 	 & 	 184.20$\pm$3.95 	 & 	 1.50$\pm$0.02 	 & 	 6.99$\pm$0.08 	 & 	 13.24$\pm$0.15 	 & 	 17.94$\pm$0.21 	 & 	 22.13$\pm$0.24 	\\
																	  
IC1459 	 &  0.0060  & 	 781.10$\pm$8.39 	 & 	 3327.00$\pm$15.47 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
IC1639 	 &  0.0179  & 	 33.79$\pm$1.23 	 & 	 189.70$\pm$2.34 	 & 	 2.03$\pm$0.01 	 & 	 8.81$\pm$0.02 	 & 	 16.26$\pm$0.03 	 & 	 22.03$\pm$0.05 	 & 	 26.80$\pm$0.07 	\\
																	  
IC3032 	 &  0.0040  & 	 - 	 & 	 7.90$\pm$3.67 	 & 	 0.91$\pm$0.02 	 & 	 3.56$\pm$0.01 	 & 	 6.18$\pm$0.02 	 & 	 7.36$\pm$0.03 	 & 	 9.59$\pm$0.12 	\\
																	  
IC3101 	 &  0.0048  & 	 - 	 & 	 42.70$\pm$7.75 	 & 	 0.61$\pm$0.03 	 & 	 2.24$\pm$0.01 	 & 	 4.14$\pm$0.02 	 & 	 5.91$\pm$0.03 	 & 	 6.72$\pm$0.08 	\\
																	  
IC3328 	 &  0.0034  & 	 0.79$\pm$0.28 	 & 	 240.00$\pm$4.81 	 & 	 1.70$\pm$0.04 	 & 	 6.92$\pm$0.02 	 & 	 12.36$\pm$0.03 	 & 	 16.21$\pm$0.04 	 & 	 17.02$\pm$0.15 	\\
																	  
IC3370 	 &  0.0098  & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
IC3381 	 &  0.0023  & 	 8.04$\pm$1.41 	 & 	 231.30$\pm$3.72 	 & 	 1.54$\pm$0.02 	 & 	 7.50$\pm$0.02 	 & 	 13.96$\pm$0.03 	 & 	 19.40$\pm$0.03 	 & 	 23.28$\pm$0.07 	\\
																	  
IC3383 	 &  0.0062  & 	 5.95$\pm$3.35 	 & 	 20.37$\pm$7.97 	 & 	 0.71$\pm$0.09 	 & 	 6.41$\pm$0.04 	 & 	 9.82$\pm$0.05 	 & 	 10.75$\pm$0.09 	 & 	 10.86$\pm$0.30 	\\
																	  
IC3461 	 &  0.0034  & 	 24.48$\pm$2.86 	 & 	 126.80$\pm$2.64 	 & 	 0.95$\pm$0.03 	 & 	 3.83$\pm$0.02 	 & 	 6.75$\pm$0.02 	 & 	 9.28$\pm$0.04 	 & 	 9.19$\pm$0.12 	\\
																	  
IC3468 	 &  0.0043  & 	 - 	 & 	 259.40$\pm$18.57 	 & 	 2.30$\pm$0.05 	 & 	 11.15$\pm$0.02 	 & 	 19.82$\pm$0.06 	 & 	 26.72$\pm$0.12 	 & 	 28.60$\pm$0.27 	\\
																	  
IC3470 	 &  0.0050  & 	 32.21$\pm$3.21 	 & 	 183.40$\pm$2.94 	 & 	 1.68$\pm$0.03 	 & 	 6.89$\pm$0.01 	 & 	 13.77$\pm$0.02 	 & 	 19.90$\pm$0.03 	 & 	 23.61$\pm$0.10 	\\
																	  
IC3487 	 &  0.0036  & 	 2.03$\pm$0.69 	 & 	 268.80$\pm$3.19 	 & 	 1.14$\pm$0.03 	 & 	 4.39$\pm$0.04 	 & 	 5.69$\pm$0.03 	 & 	 7.84$\pm$0.07 	 & 	 7.72$\pm$0.10 	\\
																	  
IC3501 	 &  0.0055  & 	 1.02$\pm$0.94 	 & 	 178.30$\pm$3.71 	 & 	 1.64$\pm$0.03 	 & 	 6.10$\pm$0.02 	 & 	 11.52$\pm$0.03 	 & 	 14.89$\pm$0.04 	 & 	 18.86$\pm$0.11 	\\
																	  
IC3586 	 &  0.0052  & 	 8.03$\pm$1.96 	 & 	 307.70$\pm$5.56 	 & 	 1.87$\pm$0.06 	 & 	 7.06$\pm$0.03 	 & 	 11.89$\pm$0.04 	 & 	 14.44$\pm$0.07 	 & 	 17.39$\pm$0.26 	\\
																	  
IC3602 	 &  0.0043  & 	 3.33$\pm$0.97 	 & 	 75.50$\pm$3.27 	 & 	 0.44$\pm$0.03 	 & 	 2.09$\pm$0.02 	 & 	 3.83$\pm$0.02 	 & 	 4.79$\pm$0.06 	 & 	 4.21$\pm$0.17 	\\
																	  
IC3633 	 &  0.0068  & 	 2.84$\pm$0.70 	 & 	 84.31$\pm$3.05 	 & 	 0.66$\pm$0.02 	 & 	 2.33$\pm$0.01 	 & 	 4.12$\pm$0.02 	 & 	 5.50$\pm$0.02 	 & 	 6.24$\pm$0.08 	\\
																	  
IC3652 	 &  0.0021  & 	 10.78$\pm$2.03 	 & 	 204.30$\pm$6.13 	 & 	 1.82$\pm$0.05 	 & 	 7.25$\pm$0.02 	 & 	 12.97$\pm$0.03 	 & 	 17.49$\pm$0.05 	 & 	 22.12$\pm$0.16 	\\
																	  
IC3653 	 &  0.0020  & 	 13.84$\pm$1.50 	 & 	 113.10$\pm$3.40 	 & 	 1.54$\pm$0.02 	 & 	 7.60$\pm$0.01 	 & 	 16.08$\pm$0.02 	 & 	 23.01$\pm$0.03 	 & 	 27.82$\pm$0.08 	\\
																	  
IC3735 	 &  0.0063  & 	 - 	 & 	 - 	 & 	 2.05$\pm$0.04 	 & 	 6.26$\pm$0.02 	 & 	 10.98$\pm$0.03 	 & 	 15.32$\pm$0.05 	 & 	 15.88$\pm$0.20 	\\
																	  
IC3773 	 &  0.0036  & 	 23.38$\pm$2.76 	 & 	 315.60$\pm$5.65 	 & 	 2.43$\pm$0.06 	 & 	 9.70$\pm$0.33 	 & 	 18.77$\pm$0.56 	 & 	 25.52$\pm$0.73 	 & 	 30.42$\pm$0.84 	\\
																	  
IC3779 	 &  0.0039  & 	 2.56$\pm$0.34 	 & 	 94.16$\pm$2.84 	 & 	 1.04$\pm$0.04 	 & 	 3.14$\pm$0.01 	 & 	 5.77$\pm$0.02 	 & 	 7.90$\pm$0.03 	 & 	 8.71$\pm$0.13 	\\
																	  
IC4296 	 &  0.0125  & 	 288.00$\pm$7.30 	 & 	 1952.00$\pm$13.86 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
IC4329 	 &  0.0151  & 	 256.30$\pm$6.19 	 & 	 623.60$\pm$3.08 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
IC5063 	 &  0.0113  & 	 385.90$\pm$7.07 	 & 	 1151.00$\pm$9.06 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC0221 	 &  0.0002  & 	 1839.00$\pm$20.46 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC0315 	 &  0.0165  & 	 220.50$\pm$5.98 	 & 	 816.20$\pm$11.22 	 & 	 5.61$\pm$0.10 	 & 	 49.91$\pm$0.36 	 & 	 113.00$\pm$0.79 	 & 	 172.10$\pm$1.15 	 & 	 224.20$\pm$1.15 	\\
																	  
NGC0404 	 &  0.0009  & 	 861.90$\pm$2.73 	 & 	 5439.00$\pm$5.36 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC0410 	 &  0.0177  & 	 154.80$\pm$4.30 	 & 	 902.00$\pm$15.42 	 & 	 6.50$\pm$0.14 	 & 	 39.52$\pm$0.48 	 & 	 93.68$\pm$1.14 	 & 	 144.50$\pm$1.57 	 & 	 179.40$\pm$1.31 	\\
																	  
NGC0474 	 &  0.0078  & 	 102.50$\pm$3.38 	 & 	 1231.00$\pm$11.50 	 & 	 8.36$\pm$0.07 	 & 	 39.77$\pm$0.10 	 & 	 82.31$\pm$0.18 	 & 	 120.60$\pm$0.25 	 & 	 143.10$\pm$0.32 	\\
																	  
NGC0507 	 &  0.0165  & 	 192.10$\pm$5.92 	 & 	 1394.00$\pm$14.05 	 & 	 6.29$\pm$0.03 	 & 	 25.33$\pm$0.04 	 & 	 100.20$\pm$0.14 	 & 	 150.90$\pm$0.21 	 & 	 192.20$\pm$0.31 	\\
																	  
NGC0516 	 &  0.0082  & 	 1.91$\pm$0.89 	 & 	 206.20$\pm$3.95 	 & 	 1.92$\pm$0.05 	 & 	 9.49$\pm$0.18 	 & 	 18.88$\pm$0.28 	 & 	 26.72$\pm$0.22 	 & 	 34.63$\pm$0.60 	\\
																	  
NGC0526 	 &  0.0192  & 	 207.40$\pm$4.78 	 & 	 361.70$\pm$4.40 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC0533 	 &  0.0185  & 	 181.80$\pm$11.55 	 & 	 527.70$\pm$18.88 	 & 	 6.30$\pm$0.10 	 & 	 32.15$\pm$0.17 	 & 	 73.34$\pm$0.48 	 & 	 109.30$\pm$0.71 	 & 	 138.70$\pm$0.57 	\\
																	  
NGC0584 	 &  0.0048  & 	 230.10$\pm$6.21 	 & 	 1660.00$\pm$11.69 	 & 	 17.02$\pm$0.10 	 & 	 103.50$\pm$1.71 	 & 	 215.60$\pm$3.55 	 & 	 193.20$\pm$1.14 	 & 	 411.90$\pm$5.92 	\\
																	  
NGC0596 	 &  0.0051  & 	 146.10$\pm$5.08 	 & 	 1418.00$\pm$10.83 	 & 	 13.61$\pm$0.10 	 & 	 72.51$\pm$0.38 	 & 	 143.20$\pm$0.71 	 & 	 205.60$\pm$1.00 	 & 	 229.90$\pm$0.66 	\\
																	  
NGC0636 	 &  0.0062  & 	 90.51$\pm$9.36 	 & 	 760.90$\pm$16.83 	 & 	 9.18$\pm$0.09 	 & 	 49.13$\pm$0.25 	 & 	 100.70$\pm$0.54 	 & 	 150.80$\pm$0.73 	 & 	 178.00$\pm$0.57 	\\
																	  
NGC0720 	 &  0.0058  & 	 642.90$\pm$1.09 	 & 	 1840.00$\pm$1.51 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC0777 	 &  0.0167  & 	 242.80$\pm$4.19 	 & 	 716.00$\pm$10.60 	 & 	 5.39$\pm$0.06 	 & 	 32.40$\pm$0.12 	 & 	 75.04$\pm$0.32 	 & 	 115.30$\pm$0.44 	 & 	 149.30$\pm$0.53 	\\
																	  
NGC0807 	 &  0.0159  & 	 227.10$\pm$13.97 	 & 	 609.00$\pm$18.61 	 & 	 2.53$\pm$0.40 	 & 	 7.30$\pm$1.62 	 & 	 14.33$\pm$1.29 	 & 	 36.44$\pm$2.67 	 & 	 60.20$\pm$3.39 	\\
																	  
NGC0814 	 &  0.0054  & 	 336.30$\pm$6.47 	 & 	 663.80$\pm$4.84 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC0821 	 &  0.0058  & 	 12.92$\pm$2.76 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC0855 	 &  0.0020  & 	 1327.00$\pm$12.37 	 & 	 3314.00$\pm$17.30 	 & 	 8.19$\pm$0.20 	 & 	 23.35$\pm$0.40 	 & 	 39.83$\pm$0.66 	 & 	 51.71$\pm$0.60 	 & 	 60.00$\pm$0.78 	\\
																	  
NGC1016 	 &  0.0222  & 	 78.17$\pm$12.93 	 & 	 333.50$\pm$20.61 	 & 	 5.24$\pm$0.06 	 & 	 28.36$\pm$0.04 	 & 	 68.29$\pm$0.12 	 & 	 104.00$\pm$0.15 	 & 	 122.00$\pm$0.25 	\\
																	  
NGC1023 	 &  0.0028  & 	 759.70$\pm$15.34 	 & 	 3848.00$\pm$21.64 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC1199 	 &  0.0086  & 	 126.30$\pm$5.02 	 & 	 735.10$\pm$7.85 	 & 	 6.65$\pm$0.07 	 & 	 46.67$\pm$0.32 	 & 	 101.20$\pm$0.47 	 & 	 154.90$\pm$0.78 	 & 	 188.60$\pm$0.81 	\\
																	  
NGC1266 	 &  0.0073  & 	 22.95$\pm$4.31 	 & 	 372.90$\pm$10.46 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC1316 	 &  0.0059  & 	 1730.00$\pm$16.08 	 & 	 13110.00$\pm$29.48 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC1374 	 &  0.0043  & 	 234.60$\pm$1.12 	 & 	 1007.00$\pm$1.59 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC1377 	 &  0.0060  & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC1386 	 &  0.0029  & 	 606.20$\pm$1.32 	 & 	 1965.00$\pm$1.62 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC1395 	 &  0.0057  & 	 739.20$\pm$20.96 	 & 	 2447.00$\pm$30.25 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC1399 	 &  0.0048  & 	 2572.00$\pm$2.77 	 & 	 3494.00$\pm$1.86 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC1404 	 &  0.0065  & 	 858.70$\pm$4.33 	 & 	 3510.00$\pm$8.35 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC1407 	 &  0.0059  & 	 1276.00$\pm$14.15 	 & 	 3580.00$\pm$24.28 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC1426 	 &  0.0048  & 	 108.90$\pm$3.75 	 & 	 904.50$\pm$8.74 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC1427 	 &  0.0046  & 	 313.40$\pm$4.18 	 & 	 1917.00$\pm$7.62 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC1439 	 &  0.0056  & 	 111.60$\pm$5.20 	 & 	 958.50$\pm$9.14 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC1510 	 &  0.0030  & 	 4617.00$\pm$15.37 	 & 	 4707.00$\pm$10.98 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC1522 	 &  0.0030  & 	 2751.00$\pm$15.51 	 & 	 3611.00$\pm$8.31 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC1533 	 &  0.0026  & 	 682.40$\pm$12.32 	 & 	 1922.00$\pm$9.28 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC1543 	 &  0.0039  & 	 202.30$\pm$11.90 	 & 	 1363.00$\pm$26.77 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC1553 	 &  0.0036  & 	 828.20$\pm$8.75 	 & 	 5241.00$\pm$17.34 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC1700 	 &  0.0130  & 	 - 	 & 	 - 	 & 	 8.33$\pm$0.04 	 & 	 52.68$\pm$0.40 	 & 	 110.50$\pm$0.85 	 & 	 162.10$\pm$1.10 	 & 	 215.50$\pm$1.49 	\\
																	  
NGC2110 	 &  0.0078  & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC2300 	 &  0.0064  & 	 349.30$\pm$9.11 	 & 	 1284.00$\pm$18.69 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC2325 	 &  0.0073  & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC2434 	 &  0.0046  & 	 475.70$\pm$28.16 	 & 	 3738.00$\pm$41.46 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC2685 	 &  0.0029  & 	 2103.00$\pm$10.52 	 & 	 3655.00$\pm$13.79 	 & 	 11.69$\pm$0.33 	 & 	 57.18$\pm$1.29 	 & 	 116.10$\pm$1.94 	 & 	 169.60$\pm$2.17 	 & 	 212.90$\pm$3.41 	\\
																	  
NGC2768 	 &  0.0046  & 	 382.00$\pm$9.09 	 & 	 2994.00$\pm$25.65 	 & 	 14.68$\pm$0.04 	 & 	 86.16$\pm$0.12 	 & 	 203.40$\pm$0.27 	 & 	 306.60$\pm$0.41 	 & 	 422.10$\pm$0.61 	\\
																	  
NGC2778 	 &  0.0068  & 	 47.42$\pm$7.88 	 & 	 276.90$\pm$15.79 	 & 	 3.98$\pm$0.03 	 & 	 21.27$\pm$0.05 	 & 	 43.62$\pm$0.09 	 & 	 63.88$\pm$0.14 	 & 	 76.47$\pm$0.18 	\\
																	  
NGC2787 	 &  0.0023  & 	 269.60$\pm$24.63 	 & 	 1598.00$\pm$42.67 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC2832 	 &  0.0232  & 	 43.16$\pm$2.27 	 & 	 150.00$\pm$2.71 	 & 	 3.69$\pm$0.04 	 & 	 23.77$\pm$0.23 	 & 	 52.70$\pm$0.58 	 & 	 79.49$\pm$0.83 	 & 	 100.80$\pm$0.90 	\\
																	  
NGC2970 	 &  0.0054  & 	 51.05$\pm$2.21 	 & 	 285.90$\pm$4.99 	 & 	 2.25$\pm$0.03 	 & 	 7.59$\pm$0.02 	 & 	 13.21$\pm$0.04 	 & 	 17.80$\pm$0.06 	 & 	 20.82$\pm$0.11 	\\
																	  
NGC2974 	 &  0.0064  & 	 394.80$\pm$7.32 	 & 	 1882.00$\pm$12.86 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC2986 	 &  0.0077  & 	 364.50$\pm$25.92 	 & 	 1284.00$\pm$27.34 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC3011 	 &  0.0051  & 	 754.00$\pm$6.09 	 & 	 1064.00$\pm$6.39 	 & 	 1.78$\pm$0.03 	 & 	 7.54$\pm$0.05 	 & 	 13.98$\pm$0.09 	 & 	 18.57$\pm$0.13 	 & 	 21.40$\pm$0.13 	\\
																	  
NGC3032 	 &  0.0051  & 	 1144.00$\pm$6.81 	 & 	 2543.00$\pm$6.93 	 & 	 7.24$\pm$0.06 	 & 	 28.22$\pm$0.10 	 & 	 48.49$\pm$0.22 	 & 	 33.62$\pm$0.05 	 & 	 73.67$\pm$0.27 	\\
																	  
NGC3073 	 &  0.0039  & 	 311.30$\pm$1.33 	 & 	 743.50$\pm$1.55 	 & 	 2.90$\pm$0.02 	 & 	 10.10$\pm$0.02 	 & 	 15.85$\pm$0.03 	 & 	 20.57$\pm$0.04 	 & 	 23.29$\pm$0.09 	\\
																	  
NGC3115 	 &  0.0022  & 	 1364.00$\pm$14.98 	 & 	 7402.00$\pm$26.46 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC3125 	 &  0.0037  & 	 5554.00$\pm$16.48 	 & 	 9416.00$\pm$12.27 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC3156 	 &  0.0044  & 	 149.60$\pm$1.70 	 & 	 990.00$\pm$4.69 	 & 	 6.93$\pm$0.08 	 & 	 28.30$\pm$0.23 	 & 	 48.67$\pm$0.36 	 & 	 59.66$\pm$0.29 	 & 	 77.63$\pm$0.75 	\\
																	  
NGC3226 	 &  0.0038  & 	 - 	 & 	 - 	 & 	 7.54$\pm$0.07 	 & 	 41.75$\pm$0.07 	 & 	 90.76$\pm$0.09 	 & 	 139.10$\pm$0.11 	 & 	 177.70$\pm$0.27 	\\
																	  
NGC3265 	 &  0.0044  & 	 521.30$\pm$6.97 	 & 	 1067.00$\pm$6.77 	 & 	 3.27$\pm$0.02 	 & 	 10.76$\pm$0.04 	 & 	 19.93$\pm$0.07 	 & 	 27.41$\pm$0.10 	 & 	 33.49$\pm$0.12 	\\
																	  
NGC3377 	 &  0.0022  & 	 289.50$\pm$6.88 	 & 	 3547.00$\pm$17.73 	 & 	 27.49$\pm$0.05 	 & 	 139.80$\pm$0.19 	 & 	 277.00$\pm$0.37 	 & 	 210.20$\pm$1.54 	 & 	 514.70$\pm$0.73 	\\
																	  
NGC3379 	 &  0.0030  & 	 932.80$\pm$6.67 	 & 	 3455.00$\pm$4.23 	 & 	 29.04$\pm$0.08 	 & 	 167.80$\pm$0.35 	 & 	 352.30$\pm$0.74 	 & 	 300.20$\pm$0.20 	 & 	 663.40$\pm$1.30 	\\
																	  
NGC3384 	 &  0.0023  & 	 416.00$\pm$4.76 	 & 	 2253.00$\pm$3.33 	 & 	 24.90$\pm$0.14 	 & 	 148.30$\pm$0.95 	 & 	 301.20$\pm$1.96 	 & 	 233.00$\pm$0.22 	 & 	 537.80$\pm$3.32 	\\
																	  
NGC3412 	 &  0.0028  & 	 234.80$\pm$2.99 	 & 	 1829.00$\pm$3.55 	 & 	 19.95$\pm$0.06 	 & 	 117.80$\pm$0.47 	 & 	 219.90$\pm$0.39 	 & 	 314.40$\pm$1.01 	 & 	 362.20$\pm$0.87 	\\
																	  
NGC3489 	 &  0.0023  & 	 639.60$\pm$14.00 	 & 	 3976.00$\pm$14.28 	 & 	 25.57$\pm$0.13 	 & 	 118.40$\pm$0.55 	 & 	 172.10$\pm$0.17 	 & 	 258.80$\pm$0.66 	 & 	 373.00$\pm$1.61 	\\
																	  
NGC3516 	 &  0.0088  & 	 1888.00$\pm$13.33 	 & 	 3951.00$\pm$12.47 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC3522 	 &  0.0041  & 	 42.20$\pm$2.18 	 & 	 404.90$\pm$6.43 	 & 	 3.40$\pm$0.10 	 & 	 14.16$\pm$0.20 	 & 	 26.27$\pm$0.31 	 & 	 35.94$\pm$0.37 	 & 	 39.21$\pm$0.17 	\\
																	  
NGC3557 	 &  0.0103  & 	 17.44$\pm$8.06 	 & 	 1132.00$\pm$48.36 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC3585 	 &  0.0048  & 	 494.70$\pm$22.99 	 & 	 2980.00$\pm$42.40 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC3593 	 &  0.0021  & 	 508.40$\pm$7.92 	 & 	 2834.00$\pm$13.60 	 & 	 9.80$\pm$0.09 	 & 	 50.58$\pm$0.09 	 & 	 116.00$\pm$0.68 	 & 	 183.20$\pm$0.19 	 & 	 254.40$\pm$0.34 	\\
																	  
NGC3607 	 &  0.0032  & 	 720.00$\pm$5.46 	 & 	 3221.00$\pm$12.30 	 & 	 34.17$\pm$0.08 	 & 	 184.20$\pm$0.25 	 & 	 403.30$\pm$0.52 	 & 	 618.40$\pm$0.80 	 & 	 819.30$\pm$1.12 	\\
																	  
NGC3608 	 &  0.0042  & 	 255.00$\pm$3.38 	 & 	 1384.00$\pm$9.22 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC3610 	 &  0.0057  & 	 141.00$\pm$2.70 	 & 	 1548.00$\pm$7.33 	 & 	 21.35$\pm$0.32 	 & 	 99.37$\pm$1.65 	 & 	 187.20$\pm$2.88 	 & 	 258.40$\pm$3.74 	 & 	 304.00$\pm$3.33 	\\
																	  
NGC3640 	 &  0.0042  & 	 187.90$\pm$4.66 	 & 	 2242.00$\pm$15.11 	 & 	 19.72$\pm$0.09 	 & 	 109.30$\pm$0.62 	 & 	 235.70$\pm$1.37 	 & 	 360.00$\pm$2.16 	 & 	 435.90$\pm$2.31 	\\
																	  
NGC3706 	 &  0.0099  & 	 142.50$\pm$21.31 	 & 	 860.70$\pm$42.62 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC3773 	 &  0.0033  & 	 3660.00$\pm$49.27 	 & 	 4822.00$\pm$32.17 	 & 	 7.07$\pm$0.04 	 & 	 15.79$\pm$0.03 	 & 	 23.18$\pm$0.07 	 & 	 26.75$\pm$0.09 	 & 	 27.84$\pm$0.14 	\\
																	  
NGC3870 	 &  0.0025  & 	 3161.00$\pm$16.77 	 & 	 4213.00$\pm$11.48 	 & 	 7.43$\pm$0.07 	 & 	 15.56$\pm$0.15 	 & 	 20.71$\pm$0.17 	 & 	 23.79$\pm$0.22 	 & 	 25.86$\pm$0.15 	\\
																	  
NGC3923 	 &  0.0058  & 	 843.00$\pm$11.73 	 & 	 5879.00$\pm$27.05 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC3941 	 &  0.0031  & 	 12.76$\pm$6.03 	 & 	 1276.00$\pm$40.19 	 & 	 29.75$\pm$0.25 	 & 	 152.50$\pm$0.90 	 & 	 300.80$\pm$1.50 	 & 	 426.30$\pm$1.82 	 & 	 511.70$\pm$1.78 	\\
																	  
NGC3945 	 &  0.0042  & 	 165.60$\pm$20.86 	 & 	 965.90$\pm$31.22 	 & 	 9.74$\pm$0.05 	 & 	 59.87$\pm$0.32 	 & 	 119.40$\pm$0.03 	 & 	 196.00$\pm$1.13 	 & 	 240.80$\pm$1.31 	\\
																	  
NGC3962 	 &  0.0061  & 	 275.30$\pm$5.41 	 & 	 2190.00$\pm$16.29 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC4026 	 &  0.0031  & 	 139.90$\pm$9.22 	 & 	 1252.00$\pm$19.46 	 & 	 15.96$\pm$0.59 	 & 	 90.50$\pm$3.65 	 & 	 185.80$\pm$7.11 	 & 	 220.30$\pm$6.36 	 & 	 340.40$\pm$12.87 	\\
																	  
NGC4073 	 &  0.0196  & 	 238.40$\pm$4.92 	 & 	 593.60$\pm$7.20 	 & 	 3.92$\pm$0.07 	 & 	 28.90$\pm$0.13 	 & 	 71.50$\pm$0.58 	 & 	 106.80$\pm$0.80 	 & 	 140.70$\pm$1.36 	\\
																	  
NGC4117 	 &  0.0031  & 	 179.60$\pm$3.63 	 & 	 439.20$\pm$4.36 	 & 	 3.29$\pm$0.10 	 & 	 13.57$\pm$0.24 	 & 	 27.20$\pm$0.44 	 & 	 39.06$\pm$0.63 	 & 	 46.62$\pm$0.68 	\\
																	  
NGC4125 	 &  0.0045  & 	 242.70$\pm$19.46 	 & 	 1929.00$\pm$37.41 	 & 	 20.76$\pm$0.11 	 & 	 130.50$\pm$0.75 	 & 	 288.90$\pm$1.91 	 & 	 434.90$\pm$3.02 	 & 	 553.30$\pm$3.70 	\\
																	  
NGC4138 	 &  0.0030  & 	 2309.00$\pm$11.31 	 & 	 3726.00$\pm$8.56 	 & 	 11.60$\pm$0.11 	 & 	 72.73$\pm$0.33 	 & 	 140.60$\pm$0.52 	 & 	 199.80$\pm$0.61 	 & 	 260.40$\pm$1.67 	\\
																	  
NGC4150 	 &  0.0034  & 	 111.70$\pm$2.46 	 & 	 449.20$\pm$3.53 	 & 	 9.96$\pm$0.04 	 & 	 43.69$\pm$0.05 	 & 	 82.15$\pm$0.07 	 & 	 118.30$\pm$0.11 	 & 	 131.50$\pm$0.23 	\\
																	  
NGC4168 	 &  0.0074  & 	 175.80$\pm$6.73 	 & 	 1636.00$\pm$9.66 	 & 	 9.88$\pm$0.07 	 & 	 48.61$\pm$0.07 	 & 	 101.90$\pm$0.16 	 & 	 147.60$\pm$0.26 	 & 	 191.50$\pm$0.52 	\\
																	  
NGC4203 	 &  0.0036  & 	 554.90$\pm$12.79 	 & 	 1928.00$\pm$18.89 	 & 	 10.92$\pm$0.11 	 & 	 61.72$\pm$0.59 	 & 	 128.20$\pm$0.22 	 & 	 198.80$\pm$1.97 	 & 	 249.80$\pm$2.29 	\\
																	  
NGC4251 	 &  0.0036  & 	 108.80$\pm$11.43 	 & 	 1534.00$\pm$33.06 	 & 	 16.52$\pm$0.34 	 & 	 76.60$\pm$0.91 	 & 	 131.50$\pm$1.85 	 & 	 216.30$\pm$2.50 	 & 	 276.60$\pm$4.62 	\\
																	  
NGC4261 	 &  0.0075  & 	 599.50$\pm$5.27 	 & 	 2069.00$\pm$12.97 	 & 	 18.12$\pm$0.08 	 & 	 106.60$\pm$0.34 	 & 	 231.80$\pm$0.75 	 & 	 350.30$\pm$1.11 	 & 	 444.20$\pm$1.27 	\\
																	  
NGC4267 	 &  0.0034  & 	 152.60$\pm$6.16 	 & 	 1141.00$\pm$13.82 	 & 	 11.38$\pm$0.07 	 & 	 61.83$\pm$0.16 	 & 	 128.20$\pm$0.31 	 & 	 191.70$\pm$0.34 	 & 	 236.40$\pm$0.34 	\\
																	  
NGC4278 	 &  0.0022  & 	 943.10$\pm$12.01 	 & 	 3155.00$\pm$16.59 	 & 	 23.24$\pm$0.07 	 & 	 133.90$\pm$0.16 	 & 	 285.70$\pm$0.41 	 & 	 424.50$\pm$0.58 	 & 	 522.70$\pm$0.57 	\\
																	  
NGC4291 	 &  0.0059  & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC4308 	 &  0.0020  & 	 23.60$\pm$2.16 	 & 	 198.00$\pm$2.89 	 & 	 2.19$\pm$0.02 	 & 	 9.30$\pm$0.01 	 & 	 17.61$\pm$0.02 	 & 	 24.70$\pm$0.03 	 & 	 30.03$\pm$0.13 	\\
																	  
NGC4344 	 &  0.0038  & 	 449.80$\pm$6.48 	 & 	 1134.00$\pm$7.60 	 & 	 5.80$\pm$0.06 	 & 	 19.08$\pm$0.09 	 & 	 35.17$\pm$0.21 	 & 	 46.93$\pm$0.14 	 & 	 54.30$\pm$1.06 	\\
																	  
NGC4350 	 &  0.0040  & 	 276.80$\pm$19.95 	 & 	 1086.00$\pm$29.70 	 & 	 12.63$\pm$0.08 	 & 	 82.83$\pm$3.52 	 & 	 180.70$\pm$9.49 	 & 	 268.70$\pm$12.75 	 & 	 335.40$\pm$16.02 	\\
																	  
NGC4352 	 &  0.0069  & 	 30.51$\pm$3.25 	 & 	 399.50$\pm$4.13 	 & 	 5.76$\pm$0.15 	 & 	 21.32$\pm$0.26 	 & 	 40.38$\pm$0.43 	 & 	 58.77$\pm$0.80 	 & 	 71.90$\pm$0.94 	\\
																	  
NGC4365 	 &  0.0041  & 	 988.40$\pm$7.66 	 & 	 4419.00$\pm$13.28 	 & 	 28.54$\pm$0.07 	 & 	 169.80$\pm$0.23 	 & 	 365.60$\pm$0.48 	 & 	 537.70$\pm$0.71 	 & 	 730.80$\pm$1.02 	\\
																	  
NGC4371 	 &  0.0031  & 	 254.40$\pm$6.57 	 & 	 1413.00$\pm$7.76 	 & 	 14.48$\pm$0.08 	 & 	 88.37$\pm$0.28 	 & 	 187.40$\pm$0.54 	 & 	 288.20$\pm$0.90 	 & 	 364.10$\pm$1.32 	\\
																	  
NGC4374 	 &  0.0035  & 	 1311.00$\pm$14.20 	 & 	 6867.00$\pm$19.68 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC4377 	 &  0.0046  & 	 74.57$\pm$13.39 	 & 	 361.60$\pm$16.24 	 & 	 7.28$\pm$0.04 	 & 	 38.82$\pm$0.11 	 & 	 78.56$\pm$0.21 	 & 	 114.20$\pm$0.29 	 & 	 141.30$\pm$0.37 	\\
																	  
NGC4379 	 &  0.0036  & 	 135.00$\pm$5.93 	 & 	 289.20$\pm$5.02 	 & 	 9.13$\pm$0.05 	 & 	 45.31$\pm$0.13 	 & 	 90.23$\pm$0.21 	 & 	 135.30$\pm$0.37 	 & 	 165.20$\pm$0.40 	\\
																	  
NGC4382 	 &  0.0024  & 	 572.40$\pm$33.07 	 & 	 5630.00$\pm$65.97 	 & 	 23.85$\pm$0.64 	 & 	 121.70$\pm$1.30 	 & 	 244.30$\pm$0.64 	 & 	 334.20$\pm$2.16 	 & 	 427.70$\pm$2.57 	\\
																	  
NGC4386 	 &  0.0056  & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC4406 	 &  0.0039  & 	 1315.00$\pm$16.06 	 & 	 8308.00$\pm$23.69 	 & 	 33.49$\pm$0.07 	 & 	 216.20$\pm$0.28 	 & 	 430.90$\pm$0.55 	 & 	 641.20$\pm$0.82 	 & 	 861.50$\pm$1.15 	\\
																	  
NGC4417 	 &  0.0028  & 	 183.20$\pm$3.43 	 & 	 1177.00$\pm$8.69 	 & 	 12.32$\pm$0.29 	 & 	 64.95$\pm$1.15 	 & 	 129.60$\pm$2.36 	 & 	 190.20$\pm$3.47 	 & 	 226.60$\pm$4.12 	\\
																	  
NGC4421 	 &  0.0053  & 	 48.03$\pm$2.74 	 & 	 1079.00$\pm$10.75 	 & 	 5.32$\pm$0.07 	 & 	 46.04$\pm$0.16 	 & 	 84.11$\pm$0.25 	 & 	 124.10$\pm$0.39 	 & 	 128.40$\pm$0.83 	\\
																	  
NGC4434 	 &  0.0036  & 	 78.18$\pm$2.49 	 & 	 469.50$\pm$4.12 	 & 	 6.14$\pm$0.04 	 & 	 30.45$\pm$0.03 	 & 	 60.98$\pm$0.06 	 & 	 87.97$\pm$0.08 	 & 	 105.40$\pm$0.14 	\\
																	  
NGC4435 	 &  0.0027  & 	 187.50$\pm$5.12 	 & 	 1780.00$\pm$7.10 	 & 	 44.68$\pm$0.17 	 & 	 203.80$\pm$0.08 	 & 	 421.30$\pm$0.12 	 & 	 644.80$\pm$0.19 	 & 	 749.70$\pm$0.64 	\\
																	  
NGC4442 	 &  0.0018  & 	 378.50$\pm$4.90 	 & 	 1791.00$\pm$9.19 	 & 	 18.56$\pm$0.22 	 & 	 119.80$\pm$1.54 	 & 	 256.00$\pm$3.51 	 & 	 371.40$\pm$4.60 	 & 	 481.00$\pm$7.19 	\\
																	  
NGC4458 	 &  0.0021  & 	 48.66$\pm$2.62 	 & 	 596.20$\pm$5.26 	 & 	 5.49$\pm$0.05 	 & 	 29.21$\pm$0.04 	 & 	 57.16$\pm$0.07 	 & 	 82.33$\pm$0.10 	 & 	 102.30$\pm$0.18 	\\
																	  
NGC4459 	 &  0.0040  & 	 429.60$\pm$7.06 	 & 	 2240.00$\pm$12.53 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC4460 	 &  0.0016  & 	 2130.00$\pm$13.41 	 & 	 4495.00$\pm$8.57 	 & 	 13.10$\pm$0.13 	 & 	 42.01$\pm$0.13 	 & 	 70.98$\pm$1.57 	 & 	 93.35$\pm$0.24 	 & 	 100.50$\pm$1.88 	\\
																	  
NGC4464 	 &  0.0041  & 	 63.19$\pm$1.73 	 & 	 252.50$\pm$3.01 	 & 	 4.17$\pm$0.04 	 & 	 20.36$\pm$0.12 	 & 	 40.96$\pm$0.24 	 & 	 60.32$\pm$0.38 	 & 	 72.86$\pm$0.38 	\\
																	  
NGC4472 	 &  0.0033  & 	 2605.00$\pm$17.86 	 & 	 8820.00$\pm$28.03 	 & 	 37.65$\pm$0.09 	 & 	 253.40$\pm$0.35 	 & 	 557.70$\pm$0.76 	 & 	 858.50$\pm$1.17 	 & 	 1071.00$\pm$1.50 	\\
																	  
NGC4473 	 &  0.0075  & 	 434.10$\pm$7.14 	 & 	 2366.00$\pm$8.47 	 & 	 19.63$\pm$0.07 	 & 	 111.20$\pm$0.35 	 & 	 228.70$\pm$0.72 	 & 	 342.20$\pm$1.08 	 & 	 424.90$\pm$1.15 	\\
																	  
NGC4474 	 &  0.0053  & 	 69.82$\pm$4.00 	 & 	 890.90$\pm$9.03 	 & 	 7.59$\pm$0.05 	 & 	 44.90$\pm$0.40 	 & 	 96.14$\pm$1.44 	 & 	 134.60$\pm$1.34 	 & 	 157.00$\pm$1.26 	\\
																	  
NGC4476 	 &  0.0066  & 	 155.70$\pm$3.17 	 & 	 977.00$\pm$4.37 	 & 	 7.46$\pm$0.15 	 & 	 28.68$\pm$0.45 	 & 	 53.15$\pm$0.72 	 & 	 73.84$\pm$0.96 	 & 	 88.18$\pm$1.14 	\\
																	  
NGC4477 	 &  0.0045  & 	 353.20$\pm$7.70 	 & 	 1768.00$\pm$7.59 	 & 	 18.62$\pm$0.12 	 & 	 115.70$\pm$0.61 	 & 	 239.80$\pm$0.79 	 & 	 350.30$\pm$0.90 	 & 	 467.40$\pm$2.15 	\\
																	  
NGC4478 	 &  0.0045  & 	 215.30$\pm$3.87 	 & 	 1050.00$\pm$3.89 	 & 	 6.59$\pm$0.21 	 & 	 42.97$\pm$0.33 	 & 	 91.45$\pm$0.51 	 & 	 142.00$\pm$0.64 	 & 	 183.10$\pm$0.70 	\\
																	  
NGC4479 	 &  0.0029  & 	 67.48$\pm$4.15 	 & 	 370.50$\pm$3.84 	 & 	 3.77$\pm$0.05 	 & 	 18.91$\pm$0.08 	 & 	 37.12$\pm$0.11 	 & 	 51.58$\pm$0.10 	 & 	 63.48$\pm$0.25 	\\
																	  
NGC4482 	 &  0.0062  & 	 14.31$\pm$5.26 	 & 	 374.60$\pm$21.34 	 & 	 3.29$\pm$0.06 	 & 	 13.97$\pm$0.07 	 & 	 26.12$\pm$0.14 	 & 	 33.67$\pm$0.12 	 & 	 36.67$\pm$0.20 	\\
																	  
NGC4483 	 &  0.0029  & 	 67.64$\pm$1.56 	 & 	 408.60$\pm$4.39 	 & 	 5.46$\pm$0.06 	 & 	 26.44$\pm$0.12 	 & 	 53.40$\pm$0.26 	 & 	 77.34$\pm$0.36 	 & 	 94.69$\pm$0.47 	\\
																	  
NGC4486 	 &  0.0044  & 	 4771.00$\pm$17.30 	 & 	 12200.00$\pm$15.87 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC4489 	 &  0.0032  & 	 55.09$\pm$2.40 	 & 	 591.20$\pm$5.20 	 & 	 5.12$\pm$0.08 	 & 	 26.62$\pm$0.21 	 & 	 48.96$\pm$0.32 	 & 	 70.47$\pm$0.47 	 & 	 81.28$\pm$0.48 	\\
																	  
NGC4494 	 &  0.0045  & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC4515 	 &  0.0032  & 	 56.97$\pm$3.85 	 & 	 449.20$\pm$6.92 	 & 	 5.02$\pm$0.04 	 & 	 20.24$\pm$0.06 	 & 	 38.43$\pm$0.11 	 & 	 54.90$\pm$0.17 	 & 	 61.56$\pm$0.17 	\\
																	  
NGC4526 	 &  0.0015  & 	 667.50$\pm$7.11 	 & 	 3613.00$\pm$16.00 	 & 	 30.95$\pm$0.23 	 & 	 186.30$\pm$2.26 	 & 	 400.10$\pm$4.92 	 & 	 331.90$\pm$0.34 	 & 	 799.40$\pm$11.30 	\\
																	  
NGC4528 	 &  0.0045  & 	 75.13$\pm$3.81 	 & 	 529.10$\pm$3.58 	 & 	 7.46$\pm$0.08 	 & 	 33.79$\pm$0.28 	 & 	 67.40$\pm$0.54 	 & 	 98.55$\pm$0.84 	 & 	 121.60$\pm$1.03 	\\
																	  
NGC4552 	 &  0.0037  & 	 1193.00$\pm$12.74 	 & 	 4166.00$\pm$12.78 	 & 	 31.92$\pm$0.06 	 & 	 190.90$\pm$0.25 	 & 	 405.60$\pm$0.51 	 & 	 390.40$\pm$2.57 	 & 	 840.10$\pm$1.12 	\\
																	  
NGC4564 	 &  0.0038  & 	 267.40$\pm$4.46 	 & 	 1221.00$\pm$5.22 	 & 	 13.12$\pm$0.22 	 & 	 68.49$\pm$0.17 	 & 	 145.80$\pm$0.78 	 & 	 215.30$\pm$0.76 	 & 	 259.90$\pm$0.92 	\\
																	  
NGC4570 	 &  0.0058  & 	 285.70$\pm$5.10 	 & 	 1350.00$\pm$9.57 	 & 	 16.51$\pm$1.19 	 & 	 88.74$\pm$5.89 	 & 	 183.40$\pm$12.37 	 & 	 270.70$\pm$18.07 	 & 	 333.70$\pm$20.83 	\\
																	  
NGC4578 	 &  0.0076  & 	 11.69$\pm$1.12 	 & 	 1089.00$\pm$9.91 	 & 	 8.06$\pm$0.05 	 & 	 41.12$\pm$0.06 	 & 	 84.27$\pm$0.15 	 & 	 118.40$\pm$0.12 	 & 	 143.30$\pm$0.24 	\\
																	  
NGC4589 	 &  0.0066  & 	 178.20$\pm$3.62 	 & 	 1831.00$\pm$11.23 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC4612 	 &  0.0059  & 	 85.07$\pm$7.28 	 & 	 1052.00$\pm$17.58 	 & 	 10.69$\pm$1.11 	 & 	 56.35$\pm$0.69 	 & 	 106.80$\pm$0.86 	 & 	 149.70$\pm$1.25 	 & 	 173.10$\pm$3.76 	\\
																	  
NGC4621 	 &  0.0037  & 	 701.90$\pm$9.00 	 & 	 3069.00$\pm$14.66 	 & 	 32.67$\pm$0.07 	 & 	 219.50$\pm$0.28 	 & 	 449.50$\pm$0.57 	 & 	 682.40$\pm$0.86 	 & 	 889.00$\pm$1.16 	\\
																	  
NGC4623 	 &  0.0063  & 	 47.77$\pm$5.34 	 & 	 525.60$\pm$16.32 	 & 	 4.40$\pm$0.05 	 & 	 19.81$\pm$0.03 	 & 	 38.71$\pm$0.07 	 & 	 55.67$\pm$0.10 	 & 	 65.78$\pm$0.17 	\\
																	  
NGC4636 	 &  0.0031  & 	 750.60$\pm$31.02 	 & 	 3341.00$\pm$58.03 	 & 	 24.78$\pm$0.07 	 & 	 126.20$\pm$0.18 	 & 	 268.30$\pm$0.37 	 & 	 395.50$\pm$0.55 	 & 	 568.30$\pm$0.87 	\\
																	  
NGC4638 	 &  0.0039  & 	 130.90$\pm$4.68 	 & 	 1004.00$\pm$5.79 	 & 	 11.67$\pm$0.40 	 & 	 63.26$\pm$2.50 	 & 	 127.50$\pm$5.01 	 & 	 184.20$\pm$7.45 	 & 	 220.60$\pm$6.50 	\\
																	  
NGC4649 	 &  0.0037  & 	 3149.00$\pm$19.62 	 & 	 7900.00$\pm$16.28 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC4660 	 &  0.0036  & 	 212.20$\pm$5.05 	 & 	 1466.00$\pm$8.90 	 & 	 12.80$\pm$0.30 	 & 	 67.10$\pm$1.30 	 & 	 134.90$\pm$2.58 	 & 	 202.30$\pm$3.79 	 & 	 243.50$\pm$4.05 	\\
																	  
NGC4694 	 &  0.0039  & 	 794.10$\pm$8.84 	 & 	 3710.00$\pm$14.88 	 & 	 10.93$\pm$0.06 	 & 	 44.24$\pm$0.63 	 & 	 67.59$\pm$0.32 	 & 	 84.17$\pm$0.18 	 & 	 94.77$\pm$0.20 	\\
																	  
NGC4696 	 &  0.0099  & 	 161.70$\pm$26.86 	 & 	 1262.00$\pm$78.20 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC4697 	 &  0.0041  & 	 756.40$\pm$10.49 	 & 	 6516.00$\pm$25.32 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC4709 	 &  0.0156  & 	 132.50$\pm$23.48 	 & 	 606.00$\pm$48.87 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC4754 	 &  0.0045  & 	 240.10$\pm$16.93 	 & 	 1088.00$\pm$28.32 	 & 	 15.66$\pm$0.15 	 & 	 91.35$\pm$0.86 	 & 	 208.10$\pm$2.94 	 & 	 309.20$\pm$4.29 	 & 	 376.30$\pm$5.08 	\\
																	  
NGC4762 	 &  0.0033  & 	 203.00$\pm$21.87 	 & 	 2556.00$\pm$26.90 	 & 	 20.68$\pm$0.12 	 & 	 106.50$\pm$0.75 	 & 	 209.00$\pm$1.15 	 & 	 300.70$\pm$1.93 	 & 	 362.40$\pm$1.28 	\\
																	  
NGC4786 	 &  0.0155  & 	 83.90$\pm$10.85 	 & 	 382.70$\pm$19.56 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC4915 	 &  0.0101  & 	 47.69$\pm$10.07 	 & 	 420.10$\pm$12.08 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC4936 	 &  0.0104  & 	 134.50$\pm$17.83 	 & 	 1246.00$\pm$39.13 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC5018 	 &  0.0094  & 	 171.20$\pm$18.23 	 & 	 1949.00$\pm$35.43 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC5044 	 &  0.0093  & 	 514.10$\pm$11.95 	 & 	 2116.00$\pm$21.83 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC5061 	 &  0.0069  & 	 264.80$\pm$14.17 	 & 	 2955.00$\pm$40.88 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC5077 	 &  0.0094  & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC5173 	 &  0.0081  & 	 535.90$\pm$7.16 	 & 	 1022.00$\pm$5.81 	 & 	 3.36$\pm$0.03 	 & 	 15.85$\pm$0.08 	 & 	 30.15$\pm$0.20 	 & 	 42.13$\pm$0.36 	 & 	 48.29$\pm$0.35 	\\
																	  
NGC5273 	 &  0.0035  & 	 163.40$\pm$3.55 	 & 	 1045.00$\pm$8.34 	 & 	 10.46$\pm$0.06 	 & 	 48.17$\pm$0.05 	 & 	 90.45$\pm$0.08 	 & 	 122.00$\pm$0.10 	 & 	 142.20$\pm$0.29 	\\
																	  
NGC5322 	 &  0.0059  & 	 300.00$\pm$7.14 	 & 	 2172.00$\pm$11.86 	 & 	 19.85$\pm$0.21 	 & 	 101.90$\pm$1.09 	 & 	 207.20$\pm$1.98 	 & 	 299.00$\pm$2.81 	 & 	 378.00$\pm$3.06 	\\
																	  
NGC5338 	 &  0.0027  & 	 258.50$\pm$4.89 	 & 	 872.60$\pm$7.54 	 & 	 2.75$\pm$0.08 	 & 	 13.43$\pm$0.33 	 & 	 23.39$\pm$0.58 	 & 	 31.25$\pm$0.73 	 & 	 34.83$\pm$0.65 	\\
																	  
NGC5353 	 &  0.0078  & 	 272.60$\pm$19.73 	 & 	 890.60$\pm$22.04 	 & 	 12.01$\pm$0.33 	 & 	 72.57$\pm$1.48 	 & 	 156.20$\pm$3.08 	 & 	 242.30$\pm$5.29 	 & 	 296.30$\pm$3.79 	\\
																	  
NGC5419 	 &  0.0138  & 	 307.10$\pm$27.32 	 & 	 782.60$\pm$33.38 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC5481 	 &  0.0071  & 	 - 	 & 	 - 	 & 	 3.79$\pm$0.04 	 & 	 18.13$\pm$0.04 	 & 	 39.97$\pm$0.09 	 & 	 65.93$\pm$0.31 	 & 	 63.21$\pm$0.16 	\\
																	  
NGC5557 	 &  0.0107  & 	 12.74$\pm$1.14 	 & 	 1001.00$\pm$6.98 	 & 	 9.64$\pm$0.06 	 & 	 52.65$\pm$0.46 	 & 	 99.23$\pm$0.99 	 & 	 185.50$\pm$1.92 	 & 	 184.30$\pm$1.81 	\\
																	  
NGC5576 	 &  0.0050  & 	 181.00$\pm$3.51 	 & 	 2064.00$\pm$10.88 	 & 	 13.68$\pm$0.07 	 & 	 70.77$\pm$0.47 	 & 	 139.40$\pm$0.79 	 & 	 200.90$\pm$1.19 	 & 	 247.00$\pm$1.49 	\\
																	  
NGC5596 	 &  0.0104  & 	 176.70$\pm$2.33 	 & 	 314.70$\pm$2.84 	 & 	 2.21$\pm$0.02 	 & 	 9.24$\pm$0.02 	 & 	 18.79$\pm$0.03 	 & 	 27.03$\pm$0.05 	 & 	 33.18$\pm$0.11 	\\
																	  
NGC5813 	 &  0.0066  & 	 391.60$\pm$7.09 	 & 	 2638.00$\pm$19.84 	 & 	 10.23$\pm$0.08 	 & 	 59.72$\pm$4.10 	 & 	 133.10$\pm$0.83 	 & 	 199.60$\pm$1.16 	 & 	 256.50$\pm$5.64 	\\
																	  
NGC5831 	 &  0.0055  & 	 116.00$\pm$4.06 	 & 	 1078.00$\pm$8.34 	 & 	 6.36$\pm$0.04 	 & 	 33.00$\pm$0.13 	 & 	 69.19$\pm$0.30 	 & 	 102.70$\pm$0.37 	 & 	 131.10$\pm$0.38 	\\
																	  
NGC5845 	 &  0.0048  & 	 85.48$\pm$2.39 	 & 	 275.60$\pm$3.63 	 & 	 3.43$\pm$0.02 	 & 	 19.94$\pm$0.08 	 & 	 43.14$\pm$0.19 	 & 	 64.77$\pm$0.30 	 & 	 84.54$\pm$0.35 	\\
																	  
NGC5846 	 &  0.0057  & 	 844.60$\pm$8.43 	 & 	 2751.00$\pm$15.17 	 & 	 16.80$\pm$0.05 	 & 	 96.80$\pm$0.14 	 & 	 210.60$\pm$0.29 	 & 	 316.00$\pm$0.43 	 & 	 462.20$\pm$0.70 	\\
																	  
NGC5866 	 &  0.0022  & 	 501.60$\pm$7.90 	 & 	 4212.00$\pm$16.53 	 & 	 40.00$\pm$0.44 	 & 	 168.60$\pm$1.13 	 & 	 336.00$\pm$2.42 	 & 	 481.70$\pm$3.06 	 & 	 615.10$\pm$2.54 	\\
																	  
NGC5982 	 &  0.0101  & 	 214.50$\pm$5.62 	 & 	 1434.00$\pm$9.97 	 & 	 10.21$\pm$0.09 	 & 	 59.32$\pm$0.42 	 & 	 124.20$\pm$0.96 	 & 	 182.90$\pm$1.24 	 & 	 220.50$\pm$1.49 	\\
																	  
NGC6482 	 &  0.0131  & 	 98.41$\pm$4.30 	 & 	 36.19$\pm$1.20 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC6684 	 &  0.0029  & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC6703 	 &  0.0082  & 	 4.25$\pm$1.79 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC6776 	 &  0.0183  & 	 49.83$\pm$8.86 	 & 	 342.10$\pm$18.64 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC6849 	 &  0.0201  & 	 21.12$\pm$4.59 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC7077 	 &  0.0032  & 	 1310.00$\pm$8.56 	 & 	 1849.00$\pm$7.49 	 & 	 2.52$\pm$0.02 	 & 	 9.27$\pm$0.02 	 & 	 14.27$\pm$0.03 	 & 	 18.39$\pm$0.05 	 & 	 22.48$\pm$0.09 	\\
																	  
NGC7176 	 &  0.0084  & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	\\
																	  
NGC7360 	 &  0.0156  & 	 284.70$\pm$3.39 	 & 	 518.30$\pm$5.19 	 & 	 1.69$\pm$0.04 	 & 	 6.92$\pm$0.06 	 & 	 14.18$\pm$0.11 	 & 	 20.43$\pm$0.13 	 & 	 27.52$\pm$0.43 	\\
																	  
NGC7457 	 &  0.0027  & 	 90.41$\pm$4.55 	 & 	 1686.00$\pm$10.25 	 & 	 9.90$\pm$0.03 	 & 	 53.61$\pm$0.08 	 & 	 103.70$\pm$0.14 	 & 	 147.50$\pm$0.21 	 & 	 195.10$\pm$0.31 	\\
																	  
NGC7619 	 &  0.0125  & 	 179.30$\pm$6.24 	 & 	 1013.00$\pm$16.85 	 & 	 7.39$\pm$0.08 	 & 	 57.18$\pm$0.14 	 & 	 131.60$\pm$0.43 	 & 	 208.50$\pm$0.83 	 & 	 255.50$\pm$0.59 	\\
																	  
NGC7626 	 &  0.0114  & 	 203.60$\pm$6.79 	 & 	 851.80$\pm$12.51 	 & 	 8.24$\pm$0.03 	 & 	 55.52$\pm$0.08 	 & 	 129.30$\pm$0.17 	 & 	 202.20$\pm$0.26 	 & 	 265.70$\pm$0.39 	\\
																	  
NGC7785 	 &  0.0127  & 	 - 	 & 	 - 	 & 	 8.05$\pm$0.24 	 & 	 41.58$\pm$0.80 	 & 	 92.26$\pm$1.61 	 & 	 139.30$\pm$2.12 	 & 	 184.70$\pm$3.32 	\\
																	  
UGC01503 	 &  0.0170  & 	 - 	 & 	 - 	 & 	 1.76$\pm$0.02 	 & 	 5.51$\pm$0.06 	 & 	 9.90$\pm$0.10 	 & 	 15.49$\pm$0.29 	 & 	 19.45$\pm$0.45 	\\
																	  
UGC06570 	 &  0.0053  & 	 203.70$\pm$3.85 	 & 	 613.40$\pm$4.89 	 & 	 2.55$\pm$0.06 	 & 	 9.11$\pm$0.18 	 & 	 16.17$\pm$0.33 	 & 	 21.33$\pm$0.43 	 & 	 24.93$\pm$0.48 	\\
																	  
UGC06637 	 &  0.0061  & 	 777.00$\pm$7.91 	 & 	 1186.00$\pm$6.52 	 & 	 2.36$\pm$0.02 	 & 	 6.01$\pm$0.03 	 & 	 8.91$\pm$0.06 	 & 	 11.00$\pm$0.09 	 & 	 12.25$\pm$0.11 	\\
																	  
UGC06655 	 &  0.0025  & 	 903.90$\pm$6.82 	 & 	 1257.00$\pm$5.61 	 & 	 2.29$\pm$0.02 	 & 	 5.40$\pm$0.02 	 & 	 8.19$\pm$0.03 	 & 	 9.98$\pm$0.04 	 & 	 11.02$\pm$0.07 	\\
																	  
UGC06805 	 &  0.0039  & 	 483.50$\pm$6.45 	 & 	 879.80$\pm$5.75 	 & 	 2.15$\pm$0.02 	 & 	 5.77$\pm$0.02 	 & 	 9.11$\pm$0.04 	 & 	 11.02$\pm$0.06 	 & 	 12.56$\pm$0.10 	\\
																	  
UGC07436 	 &  0.0033  & 	 14.87$\pm$2.52 	 & 	 205.50$\pm$5.57 	 & 	 1.70$\pm$0.05 	 & 	 6.81$\pm$0.02 	 & 	 12.49$\pm$0.03 	 & 	 16.91$\pm$0.06 	 & 	 20.82$\pm$0.25 	\\
																	  
UGC07580 	 &  0.0021  & 	 27.84$\pm$1.41 	 & 	 45.86$\pm$1.28 	 & 	 1.43$\pm$0.03 	 & 	 4.66$\pm$0.02 	 & 	 7.79$\pm$0.06 	 & 	 10.31$\pm$0.12 	 & 	 11.64$\pm$0.09 	\\
																	  
UGC07854 	 &  0.0034  & 	 - 	 & 	 - 	 & 	 1.04$\pm$0.04 	 & 	 3.96$\pm$0.01 	 & 	 7.05$\pm$0.04 	 & 	 9.65$\pm$0.06 	 & 	 11.06$\pm$0.13 	\\
																	  
UGC08876 	 &  0.0069  & 	 28.18$\pm$1.83 	 & 	 141.90$\pm$3.03 	 & 	 2.26$\pm$0.12 	 & 	 10.63$\pm$0.43 	 & 	 21.03$\pm$0.83 	 & 	 30.78$\pm$1.24 	 & 	 37.89$\pm$1.39 
\enddata  
\tablenotetext{a}{For a few galaxies (mainly very nearby galaxies), the redshift was calculated using the distance from NED.}  
  
\end{deluxetable*}

\begin{deluxetable*}{lrrrrrrr}[h!]
\tabletypesize{\footnotesize}

\label{tab:flux2}
\tablecaption{Fluxes (2MASS J to K band and Spitzer IRAC 3.6 to 8 $\mu$m) used in this study, data were collected according to section \ref{sec:data}}

\tablehead{
\colhead{Name} & \colhead{$J$} & \colhead{$H$} & \colhead{$Ks$} & \colhead{$i3.6$} & \colhead{$i4.5$} & \colhead{$i5.8$} & \colhead{$i8.0$} \\
 & \colhead{(mJy)}& \colhead{(mJy)}& \colhead{(mJy)}& \colhead{(mJy)}& \colhead{(mJy)}& \colhead{(mJy)}& \colhead{(mJy)}
}

\startdata

Eso103-35 	&	 46.14$\pm$1.02 	&	 58.98$\pm$1.58 	&	 50.70$\pm$1.64	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
Eso428-14 	&	 197.20$\pm$2.36 	&	 252.50$\pm$3.02 	&	 213.30$\pm$4.52	&	 121.60$\pm$6.08 	&	 81.35$\pm$4.07 	&	 119.10$\pm$5.96 	&	 249.40$\pm$12.47 	\\
															
Eso462-15 	&	 197.60$\pm$2.37 	&	 242.50$\pm$3.80 	&	 205.20$\pm$3.78	&	 138.20$\pm$6.91 	&	 73.53$\pm$3.68 	&	 54.14$\pm$2.71 	&	 22.39$\pm$1.12 	\\
															
Eso483-13 	&	 35.33$\pm$1.53 	&	 36.47$\pm$2.39 	&	 31.67$\pm$2.86	&	 13.53$\pm$0.68 	&	 8.80$\pm$0.44 	&	 7.26$\pm$0.36 	&	 10.22$\pm$0.51 	\\
															
IC0798 	&	 17.54$\pm$0.63 	&	 21.24$\pm$1.12 	&	 15.21$\pm$1.05	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
IC1144 	&	 33.96$\pm$0.88 	&	 43.21$\pm$1.43 	&	 37.20$\pm$1.27	&	 20.56$\pm$1.03 	&	 11.88$\pm$0.59 	&	 7.67$\pm$0.38 	&	 5.87$\pm$0.29 	\\
															
IC1459 	&	 1373.00$\pm$24.03 	&	 1573.00$\pm$30.43 	&	 1301.00$\pm$29.95	&	 591.90$\pm$29.60 	&	 290.40$\pm$14.52 	&	 156.00$\pm$7.80 	&	 140.10$\pm$7.01 	\\
															
IC1639 	&	 38.35$\pm$0.60 	&	 46.17$\pm$0.94 	&	 38.42$\pm$1.03	&	 19.10$\pm$0.96 	&	 11.38$\pm$0.57 	&	 8.12$\pm$0.41 	&	 5.48$\pm$0.27 	\\
															
IC3032 	&	 12.24$\pm$0.73 	&	 12.22$\pm$0.89 	&	 9.29$\pm$0.83	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
IC3101 	&	 4.82$\pm$0.52 	&	 5.25$\pm$0.71 	&	 4.67$\pm$0.89	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
IC3328 	&	 26.63$\pm$1.40 	&	 27.14$\pm$1.98 	&	 20.65$\pm$2.35	&	 - 	&	 5.92$\pm$0.30 	&	 - 	&	 1.36$\pm$0.07 	\\
															
IC3370 	&	 482.70$\pm$5.78 	&	 599.70$\pm$7.73 	&	 493.20$\pm$9.54	&	 266.90$\pm$13.35 	&	 158.70$\pm$7.94 	&	 123.90$\pm$6.20 	&	 91.30$\pm$4.57 	\\
															
IC3381 	&	 35.30$\pm$1.69 	&	 43.33$\pm$2.48 	&	 26.12$\pm$2.87	&	 - 	&	 8.47$\pm$0.42 	&	 - 	&	 1.90$\pm$0.09 	\\
															
IC3383 	&	 9.57$\pm$0.63 	&	 10.59$\pm$0.91 	&	 5.10$\pm$1.07	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
IC3461 	&	 11.59$\pm$0.61 	&	 13.10$\pm$0.93 	&	 7.42$\pm$1.04	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
IC3468 	&	 45.76$\pm$2.62 	&	 52.52$\pm$4.02 	&	 42.83$\pm$4.47	&	 - 	&	 9.26$\pm$0.46 	&	 - 	&	 2.46$\pm$0.12 	\\
															
IC3470 	&	 27.63$\pm$1.07 	&	 29.95$\pm$1.35 	&	 23.19$\pm$1.50	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
IC3487 	&	 9.27$\pm$0.67 	&	 15.56$\pm$1.00 	&	 8.84$\pm$1.15	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
IC3501 	&	 24.42$\pm$0.70 	&	 25.02$\pm$1.22 	&	 21.87$\pm$1.15	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
IC3586 	&	 10.20$\pm$0.44 	&	 10.94$\pm$0.77 	&	 9.63$\pm$0.72	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
IC3602 	&	 10.00$\pm$0.53 	&	 12.27$\pm$0.77 	&	 12.62$\pm$0.91	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
IC3633 	&	 3.53$\pm$0.30 	&	 4.53$\pm$0.45 	&	 2.74$\pm$0.52	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
IC3652 	&	 29.85$\pm$1.76 	&	 33.76$\pm$2.40 	&	 26.12$\pm$3.06	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
IC3653 	&	 42.63$\pm$1.06 	&	 51.14$\pm$1.46 	&	 40.34$\pm$1.86	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
IC3735 	&	 17.84$\pm$0.94 	&	 20.21$\pm$1.68 	&	 19.27$\pm$1.48	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
IC3773 	&	 34.30$\pm$1.11 	&	 36.07$\pm$1.46 	&	 29.17$\pm$1.88	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
IC3779 	&	 4.76$\pm$0.37 	&	 9.36$\pm$0.67 	&	 5.16$\pm$0.60	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
IC4296 	&	 663.30$\pm$7.94 	&	 826.30$\pm$9.89 	&	 684.50$\pm$13.24	&	 271.60$\pm$13.58 	&	 132.70$\pm$6.63 	&	 58.72$\pm$2.94 	&	 47.60$\pm$2.38 	\\
															
IC4329 	&	 433.00$\pm$6.78 	&	 483.40$\pm$10.69 	&	 411.30$\pm$9.85	&	 161.70$\pm$8.09 	&	 103.20$\pm$5.16 	&	 69.40$\pm$3.47 	&	 38.04$\pm$1.90 	\\
															
IC5063 	&	 215.20$\pm$2.77 	&	 259.40$\pm$3.82 	&	 216.90$\pm$4.00	&	 155.10$\pm$7.75 	&	 145.00$\pm$7.25 	&	 302.50$\pm$15.12 	&	 451.10$\pm$22.55 	\\
															
NGC0221 	&	 5060.00$\pm$74.56 	&	 7536.00$\pm$111.10 	&	 6283.00$\pm$98.39	&	 2460.00$\pm$123.00 	&	 1440.00$\pm$72.00 	&	 1230.00$\pm$61.52 	&	 879.70$\pm$43.98 	\\
															
NGC0315 	&	 431.80$\pm$4.77 	&	 550.50$\pm$8.11 	&	 451.00$\pm$6.65	&	 249.80$\pm$12.49 	&	 120.70$\pm$6.03 	&	 68.89$\pm$3.44 	&	 47.28$\pm$2.36 	\\
															
NGC0404 	&	 713.40$\pm$11.83 	&	 830.10$\pm$15.29 	&	 665.90$\pm$14.72	&	 442.80$\pm$22.14 	&	 209.00$\pm$10.45 	&	 152.10$\pm$7.60 	&	 105.30$\pm$5.27 	\\
															
NGC0410 	&	 290.60$\pm$3.48 	&	 363.00$\pm$5.35 	&	 304.90$\pm$5.90	&	 182.00$\pm$9.10 	&	 83.59$\pm$4.18 	&	 41.71$\pm$2.08 	&	 20.37$\pm$1.02 	\\
															
NGC0474 	&	 263.10$\pm$6.30 	&	 317.90$\pm$9.96 	&	 259.50$\pm$9.32	&	 - 	&	 70.93$\pm$3.55 	&	 44.25$\pm$2.21 	&	 22.99$\pm$1.15 	\\
															
NGC0507 	&	 335.50$\pm$4.95 	&	 353.50$\pm$7.49 	&	 327.60$\pm$6.94	&	 196.40$\pm$9.82 	&	 126.90$\pm$6.35 	&	 104.10$\pm$5.21 	&	 32.46$\pm$1.62 	\\
															
NGC0516 	&	 46.44$\pm$1.07 	&	 53.06$\pm$1.42 	&	 42.56$\pm$1.73	&	 22.04$\pm$1.10 	&	 13.91$\pm$0.70 	&	 8.45$\pm$0.42 	&	 5.81$\pm$0.29 	\\
															
NGC0526 	&	 - 	&	 - 	&	 -	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC0533 	&	 278.30$\pm$4.10 	&	 345.40$\pm$6.04 	&	 287.50$\pm$7.15	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC0584 	&	 827.40$\pm$14.48 	&	 1071.00$\pm$20.72 	&	 821.50$\pm$18.92	&	 353.30$\pm$17.67 	&	 186.70$\pm$9.34 	&	 159.20$\pm$7.96 	&	 102.60$\pm$5.13 	\\
															
NGC0596 	&	 466.10$\pm$5.15 	&	 560.70$\pm$8.78 	&	 442.80$\pm$9.38	&	 209.90$\pm$10.50 	&	 120.90$\pm$6.04 	&	 84.68$\pm$4.23 	&	 42.63$\pm$2.13 	\\
															
NGC0636 	&	 307.40$\pm$4.25 	&	 358.40$\pm$5.61 	&	 289.30$\pm$6.66	&	 157.10$\pm$7.85 	&	 76.97$\pm$3.85 	&	 60.52$\pm$3.03 	&	 27.02$\pm$1.35 	\\
															
NGC0720 	&	 873.60$\pm$14.48 	&	 1046.00$\pm$19.27 	&	 846.80$\pm$18.72	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC0777 	&	 288.00$\pm$3.18 	&	 360.00$\pm$4.97 	&	 308.90$\pm$5.12	&	 157.90$\pm$7.89 	&	 82.38$\pm$4.12 	&	 53.71$\pm$2.69 	&	 27.71$\pm$1.39 	\\
															
NGC0807 	&	 118.00$\pm$1.85 	&	 145.30$\pm$2.94 	&	 123.60$\pm$2.62	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC0814 	&	 24.44$\pm$0.68 	&	 30.36$\pm$1.09 	&	 23.11$\pm$1.11	&	 13.54$\pm$0.68 	&	 11.13$\pm$0.56 	&	 38.07$\pm$1.90 	&	 107.90$\pm$5.40 	\\
															
NGC0821 	&	 495.40$\pm$5.93 	&	 586.10$\pm$7.02 	&	 474.40$\pm$8.30	&	 185.90$\pm$9.30 	&	 103.10$\pm$5.16 	&	 48.73$\pm$2.44 	&	 36.72$\pm$1.84 	\\
															
NGC0855 	&	 84.75$\pm$2.03 	&	 99.07$\pm$3.10 	&	 80.06$\pm$3.32	&	 35.93$\pm$1.80 	&	 22.11$\pm$1.11 	&	 24.68$\pm$1.23 	&	 50.18$\pm$2.51 	\\
															
NGC1016 	&	 250.10$\pm$3.46 	&	 305.90$\pm$4.79 	&	 254.60$\pm$5.63	&	 136.00$\pm$6.80 	&	 81.35$\pm$4.07 	&	 37.16$\pm$1.86 	&	 26.40$\pm$1.32 	\\
															
NGC1023 	&	 2248.00$\pm$35.19 	&	 2681.00$\pm$44.45 	&	 2193.00$\pm$42.41	&	 993.70$\pm$49.68 	&	 574.00$\pm$28.70 	&	 833.50$\pm$41.67 	&	 309.30$\pm$15.46 	\\
															
NGC1199 	&	 238.40$\pm$1.32 	&	 302.50$\pm$1.95 	&	 259.30$\pm$2.15	&	 - 	&	 98.60$\pm$4.93 	&	 - 	&	 42.37$\pm$2.12 	\\
															
NGC1266 	&	 106.40$\pm$2.74 	&	 118.00$\pm$4.24 	&	 110.80$\pm$4.80	&	 52.06$\pm$2.60 	&	 34.88$\pm$1.74 	&	 43.01$\pm$2.15 	&	 108.30$\pm$5.42 	\\
															
NGC1316 	&	 4334.00$\pm$67.87 	&	 4729.00$\pm$78.40 	&	 3994.00$\pm$69.89	&	 2003.00$\pm$100.20 	&	 987.20$\pm$49.36 	&	 502.80$\pm$25.14 	&	 509.50$\pm$25.48 	\\
															
NGC1374 	&	 394.60$\pm$4.00 	&	 476.80$\pm$6.15 	&	 372.70$\pm$7.21	&	 185.10$\pm$9.25 	&	 102.90$\pm$5.15 	&	 59.88$\pm$2.99 	&	 43.12$\pm$2.16 	\\
															
NGC1377 	&	 93.01$\pm$2.31 	&	 110.20$\pm$3.15 	&	 89.00$\pm$3.77	&	 53.95$\pm$2.70 	&	 77.34$\pm$3.87 	&	 333.00$\pm$16.65 	&	 434.90$\pm$21.74 	\\
															
NGC1386 	&	 421.60$\pm$3.50 	&	 497.00$\pm$4.58 	&	 407.20$\pm$5.25	&	 224.00$\pm$11.20 	&	 176.90$\pm$8.84 	&	 258.00$\pm$12.90 	&	 436.80$\pm$21.84 	\\
															
NGC1395 	&	 1207.00$\pm$22.24 	&	 1441.00$\pm$29.21 	&	 1198.00$\pm$30.91	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC1399 	&	 2150.00$\pm$37.63 	&	 2512.00$\pm$48.58 	&	 2060.00$\pm$51.22	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC1404 	&	 1284.00$\pm$20.10 	&	 1546.00$\pm$25.63 	&	 1283.00$\pm$24.81	&	 617.90$\pm$30.89 	&	 347.00$\pm$17.35 	&	 232.40$\pm$11.62 	&	 165.50$\pm$8.27 	\\
															
NGC1407 	&	 1442.00$\pm$25.23 	&	 1686.00$\pm$31.05 	&	 1430.00$\pm$32.93	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC1426 	&	 244.20$\pm$2.70 	&	 291.80$\pm$3.49 	&	 233.20$\pm$4.51	&	 143.80$\pm$7.19 	&	 83.11$\pm$4.16 	&	 44.77$\pm$2.24 	&	 31.57$\pm$1.58 	\\
															
NGC1427 	&	 402.30$\pm$4.45 	&	 494.20$\pm$6.83 	&	 380.70$\pm$7.71	&	 207.80$\pm$10.39 	&	 117.90$\pm$5.89 	&	 74.31$\pm$3.71 	&	 46.90$\pm$2.35 	\\
															
NGC1439 	&	 275.80$\pm$4.06 	&	 316.20$\pm$5.53 	&	 255.70$\pm$6.83	&	 150.90$\pm$7.55 	&	 85.24$\pm$4.26 	&	 55.25$\pm$2.76 	&	 33.09$\pm$1.66 	\\
															
NGC1510 	&	 50.27$\pm$1.76 	&	 90.52$\pm$2.50 	&	 49.41$\pm$2.91	&	 15.39$\pm$0.77 	&	 9.72$\pm$0.49 	&	 11.73$\pm$0.59 	&	 22.49$\pm$1.12 	\\
															
NGC1522 	&	 15.66$\pm$1.13 	&	 24.27$\pm$1.68 	&	 19.22$\pm$1.70	&	 9.72$\pm$0.49 	&	 6.46$\pm$0.32 	&	 6.56$\pm$0.33 	&	 14.22$\pm$0.71 	\\
															
NGC1533 	&	 626.50$\pm$7.50 	&	 757.80$\pm$10.47 	&	 611.20$\pm$11.82	&	 2303.00$\pm$115.10 	&	 - 	&	 108.50$\pm$5.43 	&	 - 	\\
															
NGC1543 	&	 767.90$\pm$14.15 	&	 898.50$\pm$19.04 	&	 719.40$\pm$18.56	&	 462.80$\pm$23.14 	&	 273.00$\pm$13.65 	&	 152.70$\pm$7.63 	&	 167.00$\pm$8.35 	\\
															
NGC1553 	&	 2200.00$\pm$32.43 	&	 2654.00$\pm$41.56 	&	 2108.00$\pm$34.94	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC1700 	&	 404.50$\pm$3.73 	&	 492.00$\pm$4.98 	&	 399.00$\pm$6.62	&	 203.20$\pm$10.16 	&	 120.30$\pm$6.01 	&	 107.70$\pm$5.38 	&	 43.94$\pm$2.20 	\\
															
NGC2110 	&	 325.20$\pm$3.59 	&	 430.50$\pm$5.55 	&	 379.00$\pm$6.63	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC2300 	&	 597.70$\pm$10.46 	&	 718.40$\pm$14.56 	&	 610.60$\pm$12.37	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC2325 	&	 500.90$\pm$6.92 	&	 593.10$\pm$9.29 	&	 478.40$\pm$11.90	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC2434 	&	 462.70$\pm$6.39 	&	 583.40$\pm$10.21 	&	 480.60$\pm$10.62	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC2685 	&	 328.80$\pm$6.06 	&	 389.40$\pm$8.61 	&	 312.30$\pm$7.48	&	 151.30$\pm$7.56 	&	 87.96$\pm$4.40 	&	 65.24$\pm$3.26 	&	 202.60$\pm$10.13 	\\
															
NGC2768 	&	 1102.00$\pm$23.34 	&	 1359.00$\pm$33.79 	&	 1090.00$\pm$31.12	&	 547.60$\pm$27.38 	&	 255.30$\pm$12.76 	&	 260.50$\pm$13.03 	&	 156.40$\pm$7.82 	\\
															
NGC2778 	&	 113.60$\pm$1.88 	&	 136.80$\pm$2.52 	&	 107.30$\pm$2.87	&	 52.43$\pm$2.62 	&	 30.44$\pm$1.52 	&	 17.63$\pm$0.88 	&	 12.31$\pm$0.62 	\\
															
NGC2787 	&	 848.20$\pm$5.47 	&	 1039.00$\pm$8.62 	&	 853.10$\pm$8.64	&	 377.20$\pm$18.86 	&	 249.90$\pm$12.49 	&	 157.10$\pm$7.86 	&	 128.20$\pm$6.41 	\\
															
NGC2832 	&	 222.30$\pm$2.87 	&	 267.10$\pm$4.43 	&	 227.50$\pm$4.82	&	 87.94$\pm$4.40 	&	 79.43$\pm$3.97 	&	 26.07$\pm$1.30 	&	 17.51$\pm$0.88 	\\
															
NGC2970 	&	 28.74$\pm$0.74 	&	 34.35$\pm$1.17 	&	 26.27$\pm$1.09	&	 17.51$\pm$0.88 	&	 7.00$\pm$0.35 	&	 6.28$\pm$0.31 	&	 3.46$\pm$0.17 	\\
															
NGC2974 	&	 2073.00$\pm$3.82 	&	 1902.00$\pm$7.01 	&	 2159.00$\pm$9.94	&	 463.20$\pm$23.16 	&	 308.20$\pm$15.41 	&	 177.70$\pm$8.88 	&	 170.60$\pm$8.53 	\\
															
NGC2986 	&	 632.30$\pm$12.81 	&	 764.10$\pm$15.48 	&	 603.40$\pm$17.23	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC3011 	&	 29.06$\pm$0.48 	&	 30.79$\pm$0.77 	&	 23.41$\pm$0.71	&	 13.06$\pm$0.65 	&	 8.23$\pm$0.41 	&	 10.12$\pm$0.51 	&	 17.81$\pm$0.89 	\\
															
NGC3032 	&	 105.70$\pm$1.56 	&	 121.80$\pm$1.79 	&	 94.84$\pm$2.10	&	 55.78$\pm$2.79 	&	 34.74$\pm$1.74 	&	 53.10$\pm$2.65 	&	 145.10$\pm$7.26 	\\
															
NGC3073 	&	 31.31$\pm$1.33 	&	 41.68$\pm$2.23 	&	 32.70$\pm$2.32	&	 21.15$\pm$1.06 	&	 8.60$\pm$0.43 	&	 8.57$\pm$0.43 	&	 18.12$\pm$0.91 	\\
															
NGC3115 	&	 3157.00$\pm$46.53 	&	 3767.00$\pm$55.51 	&	 3041.00$\pm$47.61	&	 1281.00$\pm$64.06 	&	 699.60$\pm$34.98 	&	 624.70$\pm$31.24 	&	 368.20$\pm$18.41 	\\
															
NGC3125 	&	 46.61$\pm$1.25 	&	 48.93$\pm$1.85 	&	 42.36$\pm$2.11	&	 29.44$\pm$1.47 	&	 20.64$\pm$1.03 	&	 43.13$\pm$2.16 	&	 109.30$\pm$5.46 	\\
															
NGC3156 	&	 114.00$\pm$2.21 	&	 125.00$\pm$3.22 	&	 104.00$\pm$3.54	&	 52.17$\pm$2.61 	&	 28.70$\pm$1.44 	&	 22.92$\pm$1.15 	&	 24.31$\pm$1.22 	\\
															
NGC3226 	&	 283.00$\pm$6.00 	&	 294.80$\pm$8.42 	&	 256.00$\pm$8.72	&	 197.10$\pm$9.85 	&	 79.79$\pm$3.99 	&	 47.72$\pm$2.39 	&	 48.88$\pm$2.44 	\\
															
NGC3265 	&	 46.27$\pm$0.90 	&	 56.38$\pm$1.14 	&	 45.77$\pm$1.22	&	 26.39$\pm$1.32 	&	 17.39$\pm$0.87 	&	 41.98$\pm$2.10 	&	 228.00$\pm$11.40 	\\
															
NGC3377 	&	 796.00$\pm$13.93 	&	 937.40$\pm$19.00 	&	 724.10$\pm$19.34	&	 310.00$\pm$15.50 	&	 192.10$\pm$9.60 	&	 138.20$\pm$6.91 	&	 65.45$\pm$3.27 	\\
															
NGC3379 	&	 2227.00$\pm$32.82 	&	 2679.00$\pm$41.95 	&	 2129.00$\pm$35.30	&	 829.10$\pm$41.46 	&	 452.90$\pm$22.64 	&	 354.00$\pm$17.70 	&	 164.60$\pm$8.23 	\\
															
NGC3384 	&	 1406.00$\pm$20.73 	&	 1672.00$\pm$26.17 	&	 1368.00$\pm$23.95	&	 571.50$\pm$28.57 	&	 354.00$\pm$17.70 	&	 310.30$\pm$15.51 	&	 178.10$\pm$8.91 	\\
															
NGC3412 	&	 634.00$\pm$3.50 	&	 755.70$\pm$4.87 	&	 586.40$\pm$5.94	&	 262.70$\pm$13.13 	&	 161.40$\pm$8.07 	&	 87.75$\pm$4.39 	&	 56.48$\pm$2.82 	\\
															
NGC3489 	&	 807.10$\pm$3.72 	&	 1005.00$\pm$5.56 	&	 773.00$\pm$6.41	&	 343.00$\pm$17.15 	&	 205.40$\pm$10.27 	&	 166.10$\pm$8.31 	&	 157.00$\pm$7.85 	\\
															
NGC3516 	&	 252.90$\pm$4.66 	&	 282.10$\pm$6.50 	&	 270.00$\pm$6.71	&	 164.20$\pm$8.21 	&	 134.70$\pm$6.73 	&	 176.20$\pm$8.81 	&	 265.90$\pm$13.30 	\\
															
NGC3522 	&	 54.52$\pm$0.90 	&	 63.15$\pm$1.57 	&	 48.55$\pm$1.48	&	 27.80$\pm$1.39 	&	 15.74$\pm$0.79 	&	 7.25$\pm$0.36 	&	 6.62$\pm$0.33 	\\
															
NGC3557 	&	 893.10$\pm$8.23 	&	 1057.00$\pm$12.65 	&	 901.50$\pm$14.12	&	 449.40$\pm$22.47 	&	 271.10$\pm$13.55 	&	 215.20$\pm$10.76 	&	 132.40$\pm$6.62 	\\
															
NGC3585 	&	 1482.00$\pm$23.21 	&	 1772.00$\pm$29.37 	&	 1429.00$\pm$27.64	&	 655.60$\pm$32.78 	&	 380.00$\pm$19.00 	&	 352.80$\pm$17.64 	&	 193.20$\pm$9.66 	\\
															
NGC3593 	&	 711.40$\pm$13.11 	&	 936.60$\pm$19.84 	&	 740.30$\pm$19.09	&	 390.00$\pm$19.50 	&	 245.30$\pm$12.26 	&	 582.90$\pm$29.14 	&	 1504.00$\pm$75.22 	\\
															
NGC3607 	&	 1125.00$\pm$18.66 	&	 1298.00$\pm$25.10 	&	 1093.00$\pm$23.15	&	 517.10$\pm$25.86 	&	 253.10$\pm$12.66 	&	 203.90$\pm$10.20 	&	 176.00$\pm$8.80 	\\
															
NGC3608 	&	 431.00$\pm$3.57 	&	 471.10$\pm$5.64 	&	 396.10$\pm$5.47	&	 217.60$\pm$10.88 	&	 114.90$\pm$5.75 	&	 77.33$\pm$3.87 	&	 33.05$\pm$1.65 	\\
															
NGC3610 	&	 479.60$\pm$3.53 	&	 570.60$\pm$6.31 	&	 471.00$\pm$5.21	&	 243.80$\pm$12.19 	&	 141.30$\pm$7.06 	&	 116.70$\pm$5.83 	&	 68.58$\pm$3.43 	\\
															
NGC3640 	&	 691.40$\pm$8.28 	&	 805.30$\pm$10.38 	&	 674.50$\pm$14.29	&	 374.20$\pm$18.71 	&	 197.20$\pm$9.86 	&	 111.00$\pm$5.55 	&	 59.68$\pm$2.98 	\\
															
NGC3706 	&	 476.10$\pm$4.82 	&	 563.30$\pm$7.26 	&	 473.60$\pm$8.29	&	 256.20$\pm$12.81 	&	 153.30$\pm$7.66 	&	 108.80$\pm$5.44 	&	 59.47$\pm$2.97 	\\
															
NGC3773 	&	 41.05$\pm$1.29 	&	 37.67$\pm$1.84 	&	 36.12$\pm$2.10	&	 20.08$\pm$1.00 	&	 10.95$\pm$0.55 	&	 22.14$\pm$1.11 	&	 53.18$\pm$2.66 	\\
															
NGC3870 	&	 36.35$\pm$0.77 	&	 40.77$\pm$1.43 	&	 32.22$\pm$1.25	&	 22.75$\pm$1.14 	&	 13.43$\pm$0.67 	&	 27.71$\pm$1.39 	&	 64.72$\pm$3.24 	\\
															
NGC3923 	&	 1766.00$\pm$34.15 	&	 2095.00$\pm$42.45 	&	 1723.00$\pm$47.60	&	 688.90$\pm$34.44 	&	 366.40$\pm$18.32 	&	 298.80$\pm$14.94 	&	 133.50$\pm$6.68 	\\
															
NGC3941 	&	 832.80$\pm$4.60 	&	 1002.00$\pm$7.38 	&	 812.40$\pm$7.48	&	 379.40$\pm$18.97 	&	 223.70$\pm$11.18 	&	 173.40$\pm$8.67 	&	 113.50$\pm$5.67 	\\
															
NGC3945 	&	 644.00$\pm$11.27 	&	 951.40$\pm$18.40 	&	 669.60$\pm$15.42	&	 333.30$\pm$16.67 	&	 186.80$\pm$9.34 	&	 193.30$\pm$9.66 	&	 156.00$\pm$7.80 	\\
															
NGC3962 	&	 615.60$\pm$5.67 	&	 737.80$\pm$7.47 	&	 588.00$\pm$10.29	&	 361.20$\pm$18.06 	&	 213.10$\pm$10.65 	&	 - 	&	 - 	\\
															
NGC4026 	&	 644.00$\pm$10.08 	&	 809.70$\pm$13.42 	&	 634.70$\pm$11.11	&	 291.20$\pm$14.56 	&	 179.70$\pm$8.99 	&	 167.70$\pm$8.38 	&	 97.69$\pm$4.88 	\\
															
NGC4073 	&	 270.70$\pm$4.74 	&	 346.40$\pm$6.06 	&	 275.80$\pm$7.62	&	 157.00$\pm$7.85 	&	 94.03$\pm$4.70 	&	 51.91$\pm$2.60 	&	 33.71$\pm$1.69 	\\
															
NGC4117 	&	 69.91$\pm$1.22 	&	 77.54$\pm$2.00 	&	 65.67$\pm$1.88	&	 34.05$\pm$1.70 	&	 21.11$\pm$1.06 	&	 16.56$\pm$0.83 	&	 24.53$\pm$1.23 	\\
															
NGC4125 	&	 1277.00$\pm$21.17 	&	 1523.00$\pm$26.66 	&	 1242.00$\pm$26.32	&	 655.50$\pm$32.78 	&	 356.40$\pm$17.82 	&	 273.60$\pm$13.68 	&	 163.80$\pm$8.19 	\\
															
NGC4138 	&	 368.90$\pm$2.72 	&	 453.70$\pm$5.01 	&	 359.20$\pm$4.63	&	 188.20$\pm$9.41 	&	 118.60$\pm$5.93 	&	 138.30$\pm$6.92 	&	 247.30$\pm$12.36 	\\
															
NGC4150 	&	 176.10$\pm$1.78 	&	 210.80$\pm$2.91 	&	 174.20$\pm$2.73	&	 102.00$\pm$5.10 	&	 66.14$\pm$3.31 	&	 61.96$\pm$3.10 	&	 78.07$\pm$3.90 	\\
															
NGC4168 	&	 295.20$\pm$3.26 	&	 352.50$\pm$5.52 	&	 289.30$\pm$5.60	&	 164.20$\pm$8.21 	&	 75.26$\pm$3.76 	&	 37.01$\pm$1.85 	&	 22.25$\pm$1.11 	\\
															
NGC4203 	&	 776.50$\pm$6.44 	&	 932.30$\pm$9.45 	&	 747.80$\pm$9.64	&	 350.00$\pm$17.50 	&	 214.90$\pm$10.75 	&	 105.00$\pm$5.25 	&	 130.50$\pm$6.52 	\\
															
NGC4251 	&	 557.90$\pm$3.60 	&	 667.90$\pm$4.92 	&	 556.40$\pm$5.64	&	 270.00$\pm$13.50 	&	 159.00$\pm$7.95 	&	 121.00$\pm$6.05 	&	 72.91$\pm$3.65 	\\
															
NGC4261 	&	 859.20$\pm$15.04 	&	 1046.00$\pm$20.23 	&	 853.10$\pm$22.00	&	 417.10$\pm$20.86 	&	 242.40$\pm$12.12 	&	 142.10$\pm$7.11 	&	 72.67$\pm$3.63 	\\
															
NGC4267 	&	 530.80$\pm$6.36 	&	 627.40$\pm$9.25 	&	 500.50$\pm$10.60	&	 240.00$\pm$12.00 	&	 131.60$\pm$6.58 	&	 77.13$\pm$3.86 	&	 45.32$\pm$2.27 	\\
															
NGC4278 	&	 957.00$\pm$6.17 	&	 1142.00$\pm$9.46 	&	 917.50$\pm$9.29	&	 428.20$\pm$21.41 	&	 248.70$\pm$12.44 	&	 169.20$\pm$8.46 	&	 125.50$\pm$6.28 	\\
															
NGC4291 	&	 294.10$\pm$2.98 	&	 366.10$\pm$3.71 	&	 294.70$\pm$4.07	&	 124.80$\pm$6.24 	&	 82.33$\pm$4.12 	&	 62.51$\pm$3.12 	&	 32.50$\pm$1.62 	\\
															
NGC4308 	&	 42.47$\pm$0.86 	&	 46.72$\pm$1.51 	&	 38.71$\pm$1.35	&	 20.06$\pm$1.00 	&	 9.97$\pm$0.50 	&	 7.27$\pm$0.36 	&	 4.65$\pm$0.23 	\\
															
NGC4344 	&	 47.09$\pm$0.61 	&	 56.75$\pm$0.99 	&	 44.24$\pm$0.98	&	 39.98$\pm$6.12 	&	 23.19$\pm$4.86 	&	 - 	&	 - 	\\
															
NGC4350 	&	 512.10$\pm$2.83 	&	 661.20$\pm$4.26 	&	 513.10$\pm$3.78	&	 246.10$\pm$12.30 	&	 145.30$\pm$7.26 	&	 111.20$\pm$5.56 	&	 85.08$\pm$4.25 	\\
															
NGC4352 	&	 91.73$\pm$2.11 	&	 100.50$\pm$2.78 	&	 77.59$\pm$3.22	&	 - 	&	 22.23$\pm$1.11 	&	 - 	&	 5.54$\pm$0.28 	\\
															
NGC4365 	&	 1578.00$\pm$29.07 	&	 1895.00$\pm$38.39 	&	 1514.00$\pm$40.45	&	 647.70$\pm$32.38 	&	 400.70$\pm$20.04 	&	 303.40$\pm$15.17 	&	 205.10$\pm$10.26 	\\
															
NGC4371 	&	 594.50$\pm$7.12 	&	 694.30$\pm$10.23 	&	 561.00$\pm$11.89	&	 300.40$\pm$15.02 	&	 171.40$\pm$8.57 	&	 104.90$\pm$5.25 	&	 39.23$\pm$1.96 	\\
															
NGC4374 	&	 2319.00$\pm$38.45 	&	 2729.00$\pm$55.29 	&	 2225.00$\pm$47.14	&	 886.80$\pm$44.34 	&	 490.00$\pm$24.50 	&	 291.80$\pm$14.59 	&	 124.50$\pm$6.22 	\\
															
NGC4377 	&	 210.50$\pm$1.94 	&	 251.20$\pm$3.24 	&	 201.60$\pm$2.97	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC4379 	&	 226.00$\pm$2.50 	&	 275.10$\pm$4.05 	&	 213.90$\pm$3.55	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC4382 	&	 2462.00$\pm$38.55 	&	 2862.00$\pm$52.73 	&	 2389.00$\pm$46.21	&	 944.50$\pm$47.22 	&	 567.50$\pm$28.37 	&	 422.70$\pm$21.14 	&	 268.00$\pm$13.40 	\\
															
NGC4386 	&	 272.00$\pm$3.01 	&	 346.10$\pm$4.14 	&	 274.30$\pm$4.29	&	 88.34$\pm$4.42 	&	 77.56$\pm$3.88 	&	 60.85$\pm$3.04 	&	 41.43$\pm$2.07 	\\
															
NGC4406 	&	 2583.00$\pm$49.96 	&	 3110.00$\pm$74.48 	&	 2483.00$\pm$64.04	&	 1426.00$\pm$71.30 	&	 887.90$\pm$44.39 	&	 234.70$\pm$11.74 	&	 166.40$\pm$8.32 	\\
															
NGC4417 	&	 393.50$\pm$6.52 	&	 452.00$\pm$5.83 	&	 369.00$\pm$9.52	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC4421 	&	 214.20$\pm$2.76 	&	 254.90$\pm$4.23 	&	 207.90$\pm$4.02	&	 117.50$\pm$5.88 	&	 65.13$\pm$3.26 	&	 39.09$\pm$1.96 	&	 31.05$\pm$1.55 	\\
															
NGC4434 	&	 153.20$\pm$2.40 	&	 176.70$\pm$3.09 	&	 141.80$\pm$3.79	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC4435 	&	 702.30$\pm$8.41 	&	 1445.00$\pm$13.31 	&	 826.80$\pm$12.18	&	 285.00$\pm$14.25 	&	 156.00$\pm$7.80 	&	 136.90$\pm$6.84 	&	 129.80$\pm$6.49 	\\
															
NGC4442 	&	 849.00$\pm$14.86 	&	 1059.00$\pm$19.50 	&	 829.10$\pm$18.33	&	 402.60$\pm$20.13 	&	 231.50$\pm$11.58 	&	 151.00$\pm$7.55 	&	 92.51$\pm$4.63 	\\
															
NGC4458 	&	 134.40$\pm$1.73 	&	 157.00$\pm$2.75 	&	 128.90$\pm$2.61	&	 67.89$\pm$3.40 	&	 37.78$\pm$1.89 	&	 25.80$\pm$1.29 	&	 14.54$\pm$0.73 	\\
															
NGC4459 	&	 940.40$\pm$6.93 	&	 1155.00$\pm$10.64 	&	 944.90$\pm$9.57	&	 504.10$\pm$25.20 	&	 255.00$\pm$12.75 	&	 168.90$\pm$8.45 	&	 176.20$\pm$8.81 	\\
															
NGC4460 	&	 168.60$\pm$3.11 	&	 202.60$\pm$4.11 	&	 163.60$\pm$4.97	&	 90.83$\pm$4.54 	&	 55.99$\pm$2.80 	&	 82.04$\pm$4.10 	&	 147.50$\pm$7.38 	\\
															
NGC4464 	&	 108.60$\pm$1.60 	&	 125.90$\pm$2.44 	&	 101.00$\pm$2.60	&	 - 	&	 29.20$\pm$1.46 	&	 - 	&	 10.43$\pm$0.52 	\\
															
NGC4472 	&	 4564.00$\pm$67.26 	&	 5315.00$\pm$78.33 	&	 4303.00$\pm$67.38	&	 2662.00$\pm$133.10 	&	 1048.00$\pm$52.42 	&	 682.80$\pm$34.14 	&	 368.00$\pm$18.40 	\\
															
NGC4473 	&	 997.50$\pm$16.54 	&	 1162.00$\pm$22.47 	&	 940.60$\pm$19.93	&	 415.60$\pm$20.78 	&	 238.20$\pm$11.91 	&	 160.20$\pm$8.01 	&	 90.57$\pm$4.53 	\\
															
NGC4474 	&	 233.80$\pm$3.02 	&	 273.40$\pm$4.03 	&	 227.10$\pm$3.14	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC4476 	&	 115.80$\pm$1.60 	&	 136.50$\pm$2.14 	&	 112.30$\pm$2.07	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC4477 	&	 799.70$\pm$7.37 	&	 963.70$\pm$10.65 	&	 785.90$\pm$9.41	&	 411.60$\pm$20.58 	&	 223.10$\pm$11.15 	&	 135.80$\pm$6.79 	&	 93.48$\pm$4.67 	\\
															
NGC4478 	&	 327.90$\pm$2.42 	&	 397.30$\pm$4.03 	&	 312.00$\pm$3.74	&	 154.50$\pm$7.72 	&	 92.11$\pm$4.61 	&	 76.11$\pm$3.81 	&	 43.34$\pm$2.17 	\\
															
NGC4479 	&	 91.31$\pm$1.60 	&	 103.40$\pm$2.76 	&	 84.53$\pm$2.34	&	 - 	&	 24.21$\pm$1.21 	&	 - 	&	 9.58$\pm$0.48 	\\
															
NGC4482 	&	 52.06$\pm$1.73 	&	 51.14$\pm$2.64 	&	 40.12$\pm$3.00	&	 - 	&	 13.99$\pm$0.70 	&	 - 	&	 3.50$\pm$0.17 	\\
															
NGC4483 	&	 148.40$\pm$2.60 	&	 167.20$\pm$3.54 	&	 132.20$\pm$3.90	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC4486 	&	 3368.00$\pm$52.73 	&	 3926.00$\pm$65.09 	&	 3246.00$\pm$56.81	&	 1772.00$\pm$88.62 	&	 1153.00$\pm$57.67 	&	 670.20$\pm$33.51 	&	 358.30$\pm$17.91 	\\
															
NGC4489 	&	 131.50$\pm$2.30 	&	 153.60$\pm$3.68 	&	 123.10$\pm$3.17	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC4494 	&	 1131.00$\pm$19.79 	&	 1330.00$\pm$28.18 	&	 1089.00$\pm$24.07	&	 482.20$\pm$24.11 	&	 273.40$\pm$13.67 	&	 162.60$\pm$8.13 	&	 134.90$\pm$6.74 	\\
															
NGC4515 	&	 86.48$\pm$1.03 	&	 99.80$\pm$1.75 	&	 76.03$\pm$1.61	&	 - 	&	 20.97$\pm$1.05 	&	 - 	&	 6.04$\pm$0.30 	\\
															
NGC4526 	&	 1711.00$\pm$26.80 	&	 2204.00$\pm$36.54 	&	 1766.00$\pm$32.53	&	 991.90$\pm$49.60 	&	 526.30$\pm$26.31 	&	 410.80$\pm$20.54 	&	 445.90$\pm$22.30 	\\
															
NGC4528 	&	 184.00$\pm$2.20 	&	 233.50$\pm$3.23 	&	 177.40$\pm$3.60	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC4552 	&	 1470.00$\pm$24.37 	&	 1762.00$\pm$35.70 	&	 1396.00$\pm$30.87	&	 781.10$\pm$39.05 	&	 445.90$\pm$22.30 	&	 303.40$\pm$15.17 	&	 139.30$\pm$6.97 	\\
															
NGC4564 	&	 464.40$\pm$5.56 	&	 613.70$\pm$7.91 	&	 458.60$\pm$8.87	&	 204.80$\pm$10.24 	&	 113.50$\pm$5.67 	&	 75.54$\pm$3.78 	&	 49.52$\pm$2.48 	\\
															
NGC4570 	&	 592.80$\pm$4.37 	&	 713.70$\pm$5.92 	&	 574.60$\pm$6.88	&	 265.10$\pm$13.25 	&	 157.80$\pm$7.89 	&	 117.90$\pm$5.89 	&	 74.85$\pm$3.74 	\\
															
NGC4578 	&	 299.90$\pm$5.52 	&	 373.90$\pm$7.92 	&	 298.30$\pm$9.07	&	 140.30$\pm$7.01 	&	 80.34$\pm$4.02 	&	 51.84$\pm$2.59 	&	 33.82$\pm$1.69 	\\
															
NGC4589 	&	 541.20$\pm$9.47 	&	 683.50$\pm$13.22 	&	 540.70$\pm$11.46	&	 264.00$\pm$13.20 	&	 162.10$\pm$8.10 	&	 136.00$\pm$6.80 	&	 69.53$\pm$3.48 	\\
															
NGC4612 	&	 280.10$\pm$3.87 	&	 313.30$\pm$4.91 	&	 257.90$\pm$6.18	&	 99.16$\pm$4.96 	&	 75.72$\pm$3.79 	&	 43.60$\pm$2.18 	&	 25.16$\pm$1.26 	\\
															
NGC4621 	&	 1431.00$\pm$25.05 	&	 1725.00$\pm$31.77 	&	 1373.00$\pm$32.89	&	 571.50$\pm$28.58 	&	 340.70$\pm$17.04 	&	 207.80$\pm$10.39 	&	 124.20$\pm$6.21 	\\
															
NGC4623 	&	 123.70$\pm$2.39 	&	 147.80$\pm$2.99 	&	 112.10$\pm$3.82	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC4636 	&	 1956.00$\pm$41.43 	&	 2430.00$\pm$60.43 	&	 1851.00$\pm$59.68	&	 628.60$\pm$31.43 	&	 358.10$\pm$17.90 	&	 182.50$\pm$9.13 	&	 107.70$\pm$5.39 	\\
															
NGC4638 	&	 367.20$\pm$3.72 	&	 435.30$\pm$4.81 	&	 356.90$\pm$6.25	&	 185.80$\pm$9.29 	&	 102.40$\pm$5.12 	&	 71.44$\pm$3.57 	&	 42.07$\pm$2.10 	\\
															
NGC4649 	&	 3523.00$\pm$55.16 	&	 4203.00$\pm$65.81 	&	 3472.00$\pm$67.16	&	 1381.00$\pm$69.07 	&	 784.10$\pm$39.21 	&	 495.70$\pm$24.79 	&	 334.60$\pm$16.73 	\\
															
NGC4660 	&	 373.70$\pm$2.75 	&	 446.20$\pm$3.70 	&	 357.90$\pm$5.60	&	 169.80$\pm$8.49 	&	 102.60$\pm$5.13 	&	 70.84$\pm$3.54 	&	 45.78$\pm$2.29 	\\
															
NGC4694 	&	 184.40$\pm$3.06 	&	 214.20$\pm$3.75 	&	 179.60$\pm$4.80	&	 165.40$\pm$8.27 	&	 63.50$\pm$3.17 	&	 62.34$\pm$3.12 	&	 370.20$\pm$18.51 	\\
															
NGC4696 	&	 944.80$\pm$15.66 	&	 1179.00$\pm$19.55 	&	 953.70$\pm$21.08	&	 503.10$\pm$25.16 	&	 270.50$\pm$13.53 	&	 206.80$\pm$10.34 	&	 100.70$\pm$5.03 	\\
															
NGC4697 	&	 2094.00$\pm$36.64 	&	 2432.00$\pm$44.80 	&	 1947.00$\pm$48.43	&	 784.20$\pm$39.21 	&	 563.30$\pm$28.17 	&	 378.70$\pm$18.93 	&	 196.50$\pm$9.83 	\\
															
NGC4709 	&	 404.50$\pm$4.84 	&	 501.60$\pm$6.01 	&	 427.90$\pm$8.67	&	 269.30$\pm$13.46 	&	 162.30$\pm$8.11 	&	 128.30$\pm$6.42 	&	 40.79$\pm$2.04 	\\
															
NGC4754 	&	 778.60$\pm$15.06 	&	 925.40$\pm$18.75 	&	 742.30$\pm$20.51	&	 334.80$\pm$16.74 	&	 205.70$\pm$10.28 	&	 119.90$\pm$6.00 	&	 60.32$\pm$3.02 	\\
															
NGC4762 	&	 863.20$\pm$16.70 	&	 1093.00$\pm$21.15 	&	 825.30$\pm$22.05	&	 378.60$\pm$18.93 	&	 215.20$\pm$10.76 	&	 160.10$\pm$8.01 	&	 98.03$\pm$4.90 	\\
															
NGC4786 	&	 221.10$\pm$3.05 	&	 273.90$\pm$4.54 	&	 223.60$\pm$5.56	&	 129.60$\pm$6.48 	&	 70.07$\pm$3.50 	&	 52.68$\pm$2.63 	&	 31.86$\pm$1.59 	\\
															
NGC4915 	&	 211.90$\pm$2.34 	&	 259.90$\pm$3.11 	&	 212.10$\pm$4.49	&	 101.70$\pm$5.09 	&	 60.41$\pm$3.02 	&	 43.24$\pm$2.16 	&	 23.55$\pm$1.18 	\\
															
NGC4936 	&	 552.20$\pm$6.10 	&	 677.90$\pm$8.12 	&	 554.40$\pm$10.21	&	 373.70$\pm$18.68 	&	 233.30$\pm$11.66 	&	 182.40$\pm$9.12 	&	 131.40$\pm$6.57 	\\
															
NGC5018 	&	 558.90$\pm$5.15 	&	 643.80$\pm$7.71 	&	 552.80$\pm$7.13	&	 297.60$\pm$14.88 	&	 171.90$\pm$8.60 	&	 134.50$\pm$6.72 	&	 113.60$\pm$5.68 	\\
															
NGC5044 	&	 560.90$\pm$5.17 	&	 673.50$\pm$6.82 	&	 565.20$\pm$10.41	&	 321.60$\pm$16.08 	&	 173.60$\pm$8.68 	&	 111.90$\pm$5.60 	&	 54.09$\pm$2.71 	\\
															
NGC5061 	&	 866.40$\pm$6.38 	&	 1032.00$\pm$11.40 	&	 832.90$\pm$10.74	&	 425.00$\pm$21.25 	&	 267.40$\pm$13.37 	&	 231.00$\pm$11.55 	&	 126.40$\pm$6.32 	\\
															
NGC5077 	&	 344.30$\pm$3.49 	&	 422.60$\pm$4.67 	&	 354.60$\pm$6.21	&	 183.50$\pm$9.18 	&	 87.64$\pm$4.38 	&	 54.09$\pm$2.71 	&	 38.48$\pm$1.92 	\\
															
NGC5173 	&	 72.66$\pm$1.27 	&	 83.24$\pm$1.53 	&	 65.73$\pm$1.76	&	 36.92$\pm$1.85 	&	 20.85$\pm$1.04 	&	 21.87$\pm$1.09 	&	 35.85$\pm$1.79 	\\
															
NGC5273 	&	 259.70$\pm$3.11 	&	 308.10$\pm$4.54 	&	 234.50$\pm$5.18	&	 116.20$\pm$5.81 	&	 66.79$\pm$3.34 	&	 44.42$\pm$2.22 	&	 38.80$\pm$1.94 	\\
															
NGC5322 	&	 997.50$\pm$18.38 	&	 1204.00$\pm$26.62 	&	 938.00$\pm$23.33	&	 423.70$\pm$21.19 	&	 235.70$\pm$11.79 	&	 168.50$\pm$8.43 	&	 97.71$\pm$4.88 	\\
															
NGC5338 	&	 53.32$\pm$2.46 	&	 61.99$\pm$3.31 	&	 48.42$\pm$4.29	&	 26.86$\pm$1.34 	&	 15.43$\pm$0.77 	&	 15.90$\pm$0.80 	&	 28.05$\pm$1.40 	\\
															
NGC5353 	&	 642.90$\pm$4.14 	&	 857.30$\pm$5.53 	&	 611.20$\pm$6.75	&	 310.40$\pm$15.52 	&	 157.80$\pm$7.89 	&	 109.20$\pm$5.46 	&	 67.78$\pm$3.39 	\\
															
NGC5419 	&	 667.00$\pm$13.52 	&	 778.30$\pm$19.36 	&	 674.50$\pm$19.88	&	 339.00$\pm$16.95 	&	 177.00$\pm$8.85 	&	 94.80$\pm$4.74 	&	 62.49$\pm$3.12 	\\
															
NGC5481 	&	 124.90$\pm$2.30 	&	 152.30$\pm$2.95 	&	 121.10$\pm$3.68	&	 60.97$\pm$3.05 	&	 37.36$\pm$1.87 	&	 19.34$\pm$0.97 	&	 9.64$\pm$0.48 	\\
															
NGC5557 	&	 401.50$\pm$3.33 	&	 487.00$\pm$4.49 	&	 402.00$\pm$5.92	&	 227.90$\pm$11.40 	&	 118.20$\pm$5.91 	&	 77.85$\pm$3.89 	&	 44.61$\pm$2.23 	\\
															
NGC5576 	&	 523.00$\pm$5.78 	&	 686.00$\pm$6.95 	&	 507.40$\pm$9.81	&	 276.70$\pm$13.84 	&	 157.10$\pm$7.85 	&	 101.40$\pm$5.07 	&	 54.56$\pm$2.73 	\\
															
NGC5596 	&	 48.23$\pm$0.84 	&	 58.02$\pm$1.18 	&	 47.23$\pm$1.61	&	 23.83$\pm$1.19 	&	 13.95$\pm$0.70 	&	 10.65$\pm$0.53 	&	 13.85$\pm$0.69 	\\
															
NGC5813 	&	 755.30$\pm$13.91 	&	 937.40$\pm$16.41 	&	 743.00$\pm$21.22	&	 315.00$\pm$15.75 	&	 177.40$\pm$8.87 	&	 96.53$\pm$4.83 	&	 45.91$\pm$2.29 	\\
															
NGC5831 	&	 297.90$\pm$3.57 	&	 355.70$\pm$4.26 	&	 289.30$\pm$6.93	&	 158.90$\pm$7.95 	&	 90.15$\pm$4.51 	&	 47.58$\pm$2.38 	&	 30.63$\pm$1.53 	\\
															
NGC5845 	&	 153.10$\pm$1.27 	&	 189.60$\pm$1.40 	&	 155.40$\pm$2.58	&	 74.82$\pm$3.74 	&	 38.64$\pm$1.93 	&	 26.44$\pm$1.32 	&	 19.11$\pm$0.96 	\\
															
NGC5846 	&	 1147.00$\pm$19.02 	&	 1406.00$\pm$23.31 	&	 1139.00$\pm$27.28	&	 522.70$\pm$26.13 	&	 299.00$\pm$14.95 	&	 161.70$\pm$8.09 	&	 77.68$\pm$3.88 	\\
															
NGC5866 	&	 1207.00$\pm$17.79 	&	 1482.00$\pm$23.20 	&	 1222.00$\pm$20.26	&	 667.20$\pm$33.36 	&	 364.20$\pm$18.21 	&	 360.90$\pm$18.05 	&	 342.70$\pm$17.13 	\\
															
NGC5982 	&	 381.70$\pm$3.87 	&	 477.20$\pm$6.15 	&	 376.50$\pm$5.90	&	 200.50$\pm$10.03 	&	 124.80$\pm$6.24 	&	 68.59$\pm$3.43 	&	 42.75$\pm$2.14 	\\
															
NGC6482 	&	 299.30$\pm$2.76 	&	 379.80$\pm$4.20 	&	 307.20$\pm$3.68	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
NGC6684 	&	 983.80$\pm$12.69 	&	 1476.00$\pm$20.39 	&	 1039.00$\pm$19.14	&	 440.50$\pm$22.02 	&	 251.00$\pm$12.55 	&	 160.90$\pm$8.04 	&	 108.30$\pm$5.42 	\\
															
NGC6703 	&	 352.30$\pm$3.25 	&	 418.00$\pm$5.00 	&	 344.00$\pm$5.39	&	 227.00$\pm$11.35 	&	 121.00$\pm$6.05 	&	 64.26$\pm$3.21 	&	 32.73$\pm$1.64 	\\
															
NGC6776 	&	 168.30$\pm$2.17 	&	 184.10$\pm$3.22 	&	 165.70$\pm$3.51	&	 113.90$\pm$5.70 	&	 66.85$\pm$3.34 	&	 40.20$\pm$2.01 	&	 30.83$\pm$1.54 	\\
															
NGC6849 	&	 124.90$\pm$2.30 	&	 151.10$\pm$3.34 	&	 117.80$\pm$3.47	&	 68.62$\pm$3.43 	&	 35.78$\pm$1.79 	&	 23.17$\pm$1.16 	&	 16.48$\pm$0.82 	\\
															
NGC7077 	&	 19.54$\pm$1.04 	&	 19.82$\pm$1.68 	&	 19.29$\pm$1.78	&	 10.37$\pm$0.52 	&	 6.55$\pm$0.33 	&	 7.41$\pm$0.37 	&	 13.91$\pm$0.70 	\\
															
NGC7176 	&	 424.70$\pm$5.09 	&	 515.20$\pm$7.59 	&	 428.30$\pm$8.29	&	 210.10$\pm$10.51 	&	 - 	&	 129.70$\pm$6.48 	&	 - 	\\
															
NGC7360 	&	 38.03$\pm$0.95 	&	 48.21$\pm$1.64 	&	 38.74$\pm$1.53	&	 19.82$\pm$0.99 	&	 11.90$\pm$0.59 	&	 8.07$\pm$0.40 	&	 15.33$\pm$0.77 	\\
															
NGC7457 	&	 372.30$\pm$4.46 	&	 431.70$\pm$6.36 	&	 362.60$\pm$8.02	&	 183.50$\pm$9.18 	&	 101.30$\pm$5.06 	&	 71.68$\pm$3.58 	&	 50.35$\pm$2.52 	\\
															
NGC7619 	&	 415.10$\pm$4.97 	&	 479.40$\pm$7.07 	&	 419.70$\pm$7.35	&	 166.90$\pm$8.34 	&	 117.30$\pm$5.87 	&	 60.52$\pm$3.03 	&	 37.35$\pm$1.87 	\\
															
NGC7626 	&	 413.20$\pm$5.71 	&	 519.00$\pm$8.13 	&	 420.10$\pm$8.51	&	 167.20$\pm$8.36 	&	 123.10$\pm$6.16 	&	 85.07$\pm$4.25 	&	 35.64$\pm$1.78 	\\
															
NGC7785 	&	 269.20$\pm$3.72 	&	 328.70$\pm$4.84 	&	 285.60$\pm$5.26	&	 133.80$\pm$6.69 	&	 77.04$\pm$3.85 	&	 57.52$\pm$2.88 	&	 39.77$\pm$1.99 	\\
															
UGC01503 	&	 41.32$\pm$0.88 	&	 47.72$\pm$1.27 	&	 40.68$\pm$1.31	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
UGC06570 	&	 35.10$\pm$0.84 	&	 41.64$\pm$1.19 	&	 35.04$\pm$1.36	&	 19.81$\pm$0.99 	&	 13.16$\pm$0.66 	&	 25.16$\pm$1.26 	&	 81.27$\pm$4.06 	\\
															
UGC06637 	&	 16.21$\pm$0.46 	&	 18.91$\pm$0.80 	&	 13.92$\pm$0.76	&	 7.64$\pm$0.38 	&	 4.71$\pm$0.24 	&	 8.30$\pm$0.41 	&	 15.92$\pm$0.80 	\\
															
UGC06655 	&	 12.83$\pm$0.40 	&	 14.23$\pm$0.79 	&	 10.30$\pm$0.65	&	 6.66$\pm$0.33 	&	 4.32$\pm$0.22 	&	 7.50$\pm$0.37 	&	 14.48$\pm$0.72 	\\
															
UGC06805 	&	 17.94$\pm$0.55 	&	 19.23$\pm$1.04 	&	 17.74$\pm$0.90	&	 9.33$\pm$0.47 	&	 5.89$\pm$0.29 	&	 13.31$\pm$0.67 	&	 31.83$\pm$1.59 	\\
															
UGC07436 	&	 22.85$\pm$1.16 	&	 26.62$\pm$1.99 	&	 19.89$\pm$1.91	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
UGC07580 	&	 13.90$\pm$1.29 	&	 18.89$\pm$1.85 	&	 16.63$\pm$2.20	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
UGC07854 	&	 10.29$\pm$0.63 	&	 12.99$\pm$0.84 	&	 8.20$\pm$1.08	&	 - 	&	 - 	&	 - 	&	 - 	\\
															
UGC08876 	&	 53.67$\pm$0.84 	&	 65.88$\pm$1.21 	&	 52.70$\pm$1.70	&	 - 	&	 - 	&	 - 	&	 - 
\enddata

\end{deluxetable*}

\begin{deluxetable*}{lrrrrrrrr}[h!]
\tabletypesize{\footnotesize}

\label{tab:flux3}
\tablecaption{Fluxes (24 $\mu$m to 160 $\mu$m Spitzer MIPS, 12$\mu$m to 100 $\mu$m IRAS)  used in this study, data were collected according to section \ref{sec:data}}

\tablehead{
\colhead{Name} & \colhead{$24_{\mu m}$} & \colhead{$70_{\mu m}$} & \colhead{$160_{\mu m}$}& \colhead{$I12_{\mu m}$}& \colhead{$I25_{\mu m}$}& \colhead{$I60_{\mu m}$}& \colhead{$I100_{\mu m}$} & \colhead{H$\alpha$}\\
 & \colhead{(mJy)}& \colhead{(mJy)}& \colhead{(mJy)}& \colhead{(mJy)}& \colhead{(mJy)}& \colhead{(mJy)}& \colhead{(mJy)} & \colhead{(erg/s/cm$^2$)}\\
}

\startdata

Eso103-35 	 & 	 1693.0$\pm$81.0 	 & 	 1774.0$\pm$112.0 	 & 	 - 	 & 	 360$\pm$73 	 & 	 40$\pm$59 	 & 	 410$\pm$321 	 & 15170$\pm$3886 & 	 - 	\\
														
Eso428-14 	 & 	 1448.0$\pm$80.0 	 & 	 4714.0$\pm$389.0 	 & 	 - 	 & 	 20$\pm$37 	 & 	 340$\pm$70 	 & 	 430$\pm$80 	 & 70$\pm$348 & 	 - 	\\
														
Eso462-15 	 & 	 6.1$\pm$0.7 	 & 	 0.0$\pm$19.4 	 & 	 0.0$\pm$26.8 	 & 	 810$\pm$21871 	 & 	 - 	 & 	 1790$\pm$1432 	 & 4960$\pm$774 & 	 - 	\\
														
Eso483-13 	 & 	 29.8$\pm$3.8 	 & 	 417.0$\pm$23.0 	 & 	 579.0$\pm$69.0 	 & 	 40$\pm$41 	 & 	 - 	 & 	 150$\pm$57 	 & 1310$\pm$228 & 	 - 	\\
														
IC0798 	 & 	 0.6$\pm$0.2 	 & 	 - 	 & 	 - 	 & 	 20$\pm$34 	 & 	 120$\pm$68 	 & 	 160$\pm$43 	 & 470$\pm$191 & 16.05$\pm$3.72\\
														
IC1144 	 & 	 1.4$\pm$0.3 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 120$\pm$35 	 & 	 160$\pm$103 	 & - & 	 - 	\\
														
IC1459 	 & 	 60.9$\pm$4.3 	 & 	 542.0$\pm$32.0 	 & 	 627.0$\pm$72.0 	 & 	 - 	 & 	 - 	 & 	 - 	 & - & 	 - 	\\
														
IC1639 	 & 	 3.7$\pm$0.4 	 & 	 - 	 & 	 - 	 & 	 20$\pm$35 	 & 	 160$\pm$50 	 & 	 280$\pm$44 	 & 1210$\pm$158 & 49.57$\pm$10.38\\
														
IC3032 	 & 	 0.0$\pm$0.1 	 & 	 - 	 & 	 - 	 & 	 100$\pm$60 	 & 	 - 	 & 	 10$\pm$78 	 & 270$\pm$222 & -1.91$\pm$1.38\\
														
IC3101 	 & 	 0.0$\pm$0.1 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 670$\pm$70 	 & 	 270$\pm$57 	 & 700$\pm$180 & 3.56$\pm$1.38\\
														
IC3328 	 & 	 0.5$\pm$0.1 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & - & 7.42$\pm$6.02\\
														
IC3370 	 & 	 32.8$\pm$3.4 	 & 	 680.0$\pm$51.0 	 & 	 958.0$\pm$128.0 	 & 	 30$\pm$346 	 & 	 30$\pm$143 	 & 	 0$\pm$67 	 & - & 	 - 	\\
														
IC3381 	 & 	 0.5$\pm$0.1 	 & 	 - 	 & 	 - 	 & 	 30$\pm$33 	 & 	 50$\pm$42 	 & 	 20$\pm$49 	 & - & 5.25$\pm$2.42\\
														
IC3383 	 & 	 0.0$\pm$0.1 	 & 	 - 	 & 	 - 	 & 	 30$\pm$27 	 & 	 - 	 & 	 - 	 & - & -0.97$\pm$1.93\\
														
IC3461 	 & 	 0.0$\pm$0.1 	 & 	 - 	 & 	 - 	 & 	 240$\pm$27 	 & 	 250$\pm$32 	 & 	 480$\pm$43 	 & 1260$\pm$131 & -3.22$\pm$3.38\\
														
IC3468 	 & 	 0.2$\pm$0.1 	 & 	 - 	 & 	 - 	 & 	 280$\pm$28 	 & 	 1100$\pm$47 	 & 	 4680$\pm$41 	 & 3250$\pm$121 & 9.64$\pm$2.68\\
														
IC3470 	 & 	 0.0$\pm$0.1 	 & 	 - 	 & 	 - 	 & 	 190$\pm$135 	 & 	 100$\pm$76 	 & 	 40$\pm$62 	 & 1020$\pm$330 & 17.69$\pm$3.10\\
														
IC3487 	 & 	 0.0$\pm$0.1 	 & 	 - 	 & 	 - 	 & 	 130$\pm$27 	 & 	 360$\pm$44 	 & 	 1520$\pm$44 	 & 1950$\pm$196 & 19.60$\pm$5.23\\
														
IC3501 	 & 	 0.2$\pm$0.1 	 & 	 - 	 & 	 - 	 & 	 20$\pm$39 	 & 	 130$\pm$40 	 & 	 - 	 & - & 10.73$\pm$2.85\\
														
IC3586 	 & 	 0.0$\pm$1.0 	 & 	 - 	 & 	 - 	 & 	 240$\pm$41 	 & 	 290$\pm$31 	 & 	 - 	 & 190$\pm$224 & -0.53$\pm$1.73\\
														
IC3602 	 & 	 0.7$\pm$0.1 	 & 	 - 	 & 	 - 	 & 	 10$\pm$26 	 & 	 - 	 & 	 100$\pm$54 	 & 550$\pm$166 & 	 - 	\\
														
IC3633 	 & 	 0.0$\pm$0.1 	 & 	 - 	 & 	 - 	 & 	 240$\pm$27 	 & 	 1100$\pm$40 	 & 	 14360$\pm$48 	 & 16890$\pm$180 & 3.82$\pm$2.25\\
														
IC3652 	 & 	 0.2$\pm$0.1 	 & 	 - 	 & 	 - 	 & 	 550$\pm$29 	 & 	 430$\pm$28 	 & 	 3620$\pm$373 	 & 8340$\pm$1389 & 14.50$\pm$7.53\\
														
IC3653 	 & 	 0.8$\pm$0.1 	 & 	 - 	 & 	 - 	 & 	 80$\pm$23 	 & 	 - 	 & 	 70$\pm$32 	 & 260$\pm$92 & 34.98$\pm$5.64\\
														
IC3735 	 & 	 0.0$\pm$0.1 	 & 	 - 	 & 	 - 	 & 	 560$\pm$27 	 & 	 1980$\pm$37 	 & 	 7650$\pm$30 	 & 6020$\pm$117 & 	 - 	\\
														
IC3773 	 & 	 0.3$\pm$0.1 	 & 	 - 	 & 	 - 	 & 	 550$\pm$19 	 & 	 1500$\pm$20 	 & 	 6120$\pm$33 	 & 9070$\pm$92 & -3.72$\pm$3.19\\
														
IC3779 	 & 	 0.0$\pm$0.1 	 & 	 - 	 & 	 - 	 & 	 220$\pm$23 	 & 	 60$\pm$26 	 & 	 110$\pm$31 	 & 290$\pm$92 & 4.93$\pm$1.70\\
														
IC4296 	 & 	 21.4$\pm$8.0 	 & 	 118.0$\pm$12.0 	 & 	 71.0$\pm$12.0 	 & 	 250$\pm$26 	 & 	 180$\pm$26 	 & 	 70$\pm$36 	 & 150$\pm$80 & 	 - 	\\
														
IC4329 	 & 	 7.2$\pm$1.5 	 & 	 0.0$\pm$18.5 	 & 	 0.0$\pm$25.8 	 & 	 100$\pm$31 	 & 	 80$\pm$22 	 & 	 70$\pm$38 	 & 30$\pm$111 & 	 - 	\\
														
IC5063 	 & 	 2170.0$\pm$78.0 	 & 	 4425.0$\pm$321.0 	 & 	 - 	 & 	 170$\pm$22 	 & 	 110$\pm$39 	 & 	 - 	 & - & 	 - 	\\
														
NGC0221 	 & 	 175.0$\pm$16.0 	 & 	 25.0$\pm$18.0 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 150$\pm$102 & 	 - 	\\
														
NGC0315 	 & 	 94.0$\pm$6.0 	 & 	 331.0$\pm$17.0 	 & 	 536.0$\pm$48.0 	 & 	 50$\pm$20 	 & 	 30$\pm$20 	 & 	 - 	 & 520$\pm$108 & 	 - 	\\
														
NGC0404 	 & 	 135.0$\pm$8.0 	 & 	 2919.0$\pm$202.0 	 & 	 3499.0$\pm$366.0 	 & 	 60$\pm$21 	 & 	 80$\pm$21 	 & 	 - 	 & - & 	 - 	\\
														
NGC0410 	 & 	 6.1$\pm$0.8 	 & 	 0.0$\pm$24.0 	 & 	 0.0$\pm$45.0 	 & 	 130$\pm$24 	 & 	 150$\pm$25 	 & 	 1160$\pm$39 	 & 1560$\pm$118 & 	 - 	\\
														
NGC0474 	 & 	 5.1$\pm$2.2 	 & 	 38.2$\pm$7.5 	 & 	 107.0$\pm$22.0 	 & 	 0$\pm$20 	 & 	 120$\pm$21 	 & 	 1010$\pm$35 	 & 1310$\pm$87 & 	 - 	\\
														
NGC0507 	 & 	 - 	 & 	 0.0$\pm$18.8 	 & 	 0.0$\pm$22.1 	 & 	 90$\pm$26 	 & 	 10$\pm$19 	 & 	 320$\pm$34 	 & 1440$\pm$95 & 	 - 	\\
														
NGC0516 	 & 	 1.2$\pm$0.3 	 & 	 - 	 & 	 - 	 & 	 120$\pm$16 	 & 	 110$\pm$16 	 & 	 120$\pm$26 	 & 900$\pm$104 & 	 - 	\\
														
NGC0526 	 & 	 307.0$\pm$28.0 	 & 	 294.0$\pm$41.0 	 & 	 - 	 & 	 260$\pm$18 	 & 	 220$\pm$16 	 & 	 580$\pm$28 	 & 650$\pm$90 & 	 - 	\\
														
NGC0533 	 & 	 7.2$\pm$3.1 	 & 	 24.8$\pm$4.9 	 & 	 28.7$\pm$5.6 	 & 	 0$\pm$27 	 & 	 110$\pm$33 	 & 	 - 	 & 960$\pm$231 & 	 - 	\\
														
NGC0584 	 & 	 48.5$\pm$7.6 	 & 	 52.3$\pm$6.9 	 & 	 0.0$\pm$18.9 	 & 	 240$\pm$34 	 & 	 680$\pm$43 	 & 	 3580$\pm$247 	 & 760$\pm$1414 & 	 - 	\\
														
NGC0596 	 & 	 16.2$\pm$4.6 	 & 	 22.5$\pm$5.1 	 & 	 18.4$\pm$7.3 	 & 	 0$\pm$23 	 & 	 - 	 & 	 170$\pm$48 	 & 1240$\pm$285 & 	 - 	\\
														
NGC0636 	 & 	 10.5$\pm$3.6 	 & 	 0.0$\pm$17.2 	 & 	 0.0$\pm$26.9 	 & 	 210$\pm$35 	 & 	 130$\pm$27 	 & 	 150$\pm$54 	 & 1910$\pm$335 & 	 - 	\\
														
NGC0720 	 & 	 26.1$\pm$5.1 	 & 	 19.2$\pm$4.9 	 & 	 0.0$\pm$23.1 	 & 	 20$\pm$15 	 & 	 10$\pm$16 	 & 	 - 	 & 250$\pm$172 & 	 - 	\\
														
NGC0777 	 & 	 8.2$\pm$2.7 	 & 	 6.3$\pm$2.8 	 & 	 0.0$\pm$18.4 	 & 	 120$\pm$24 	 & 	 20$\pm$31 	 & 	 350$\pm$47 	 & 1530$\pm$229 & 	 - 	\\
														
NGC0807 	 & 	 59.9$\pm$3.2 	 & 	 198.0$\pm$9.0 	 & 	 2233.0$\pm$235.0 	 & 	 140$\pm$20 	 & 	 50$\pm$24 	 & 	 340$\pm$43 	 & 1190$\pm$158 & 	 - 	\\
														
NGC0814 	 & 	 697.0$\pm$42.0 	 & 	 3007.0$\pm$265.0 	 & 	 1952.0$\pm$182.0 	 & 	 150$\pm$28 	 & 	 30$\pm$39 	 & 	 40$\pm$41 	 & 260$\pm$122 & 	 - 	\\
														
NGC0821 	 & 	 15.4$\pm$4.8 	 & 	 0.0$\pm$16.3 	 & 	 0.0$\pm$27.3 	 & 	 110$\pm$48 	 & 	 40$\pm$33 	 & 	 570$\pm$54 	 & 1490$\pm$572 & 	 - 	\\
														
NGC0855 	 & 	 87.8$\pm$8.5 	 & 	 1700.0$\pm$136.0 	 & 	 2486.0$\pm$246.0 	 & 	 260$\pm$27 	 & 	 - 	 & 	 400$\pm$43 	 & 1300$\pm$150 & 	 - 	\\
														
NGC1016 	 & 	 5.1$\pm$2.9 	 & 	 0.0$\pm$15.4 	 & 	 0.0$\pm$28.5 	 & 	 120$\pm$30 	 & 	 - 	 & 	 20$\pm$48 	 & 10$\pm$156 & 	 - 	\\
														
NGC1023 	 & 	 60.1$\pm$5.6 	 & 	 0.0$\pm$29.6 	 & 	 0.0$\pm$34.8 	 & 	 390$\pm$29 	 & 	 - 	 & 	 480$\pm$39 	 & 1860$\pm$184 & 	 - 	\\
														
NGC1199 	 & 	 10.5$\pm$1.2 	 & 	 88.0$\pm$13.0 	 & 	 - 	 & 	 - 	 & 	 100$\pm$27 	 & 	 - 	 & 290$\pm$234 & 	 - 	\\
														
NGC1266 	 & 	 872.0$\pm$32.0 	 & 	 12690.0$\pm$535.0 	 & 	 10300.0$\pm$843.0 	 & 	 - 	 & 	 40$\pm$40 	 & 	 320$\pm$35 	 & 200$\pm$118 & 	 - 	\\
														
NGC1316 	 & 	 430.0$\pm$21.0 	 & 	 5440.0$\pm$312.0 	 & 	 12610.0$\pm$886.0 	 & 	 210$\pm$26 	 & 	 160$\pm$43 	 & 	 1960$\pm$51 	 & 3690$\pm$116 & 	 - 	\\
														
NGC1374 	 & 	 9.2$\pm$1.4 	 & 	 0.0$\pm$18.5 	 & 	 0.0$\pm$28.0 	 & 	 - 	 & 	 - 	 & 	 230$\pm$46 	 & 500$\pm$240 & 	 - 	\\
														
NGC1377 	 & 	 1835.0$\pm$84.0 	 & 	 6350.0$\pm$371.0 	 & 	 3380.0$\pm$248.0 	 & 	 600$\pm$35 	 & 	 80$\pm$42 	 & 	 90$\pm$51 	 & 710$\pm$242 & 	 - 	\\
														
NGC1386 	 & 	 1211.0$\pm$66.0 	 & 	 6900.0$\pm$412.0 	 & 	 - 	 & 	 360$\pm$34 	 & 	 830$\pm$43 	 & 	 5610$\pm$89 	 & 7120$\pm$680 & 	 - 	\\
														
NGC1395 	 & 	 46.4$\pm$6.5 	 & 	 135.0$\pm$11.0 	 & 	 213.0$\pm$14.0 	 & 	 - 	 & 	 100$\pm$57 	 & 	 230$\pm$44 	 & 610$\pm$97 & 	 - 	\\
														
NGC1399 	 & 	 61.9$\pm$7.3 	 & 	 16.4$\pm$7.6 	 & 	 26.5$\pm$8.6 	 & 	 830$\pm$30 	 & 	 1540$\pm$54 	 & 	 7640$\pm$43 	 & 15070$\pm$116 & 	 - 	\\
														
NGC1404 	 & 	 56.6$\pm$6.3 	 & 	 32.6$\pm$6.3 	 & 	 0.0$\pm$32.2 	 & 	 60$\pm$30 	 & 	 480$\pm$45 	 & 	 2530$\pm$44 	 & 3180$\pm$105 & 	 - 	\\
														
NGC1407 	 & 	 43.4$\pm$6.4 	 & 	 0.0$\pm$21.1 	 & 	 0.0$\pm$38.9 	 & 	 180$\pm$41 	 & 	 40$\pm$58 	 & 	 70$\pm$59 	 & 870$\pm$129 & 	 - 	\\
														
NGC1426 	 & 	 8.3$\pm$2.1 	 & 	 0.0$\pm$14.4 	 & 	 0.0$\pm$21.4 	 & 	 60$\pm$51 	 & 	 - 	 & 	 - 	 & - & 	 - 	\\
														
NGC1427 	 & 	 9.5$\pm$1.4 	 & 	 27.3$\pm$1.1 	 & 	 0.0$\pm$13.3 	 & 	 160$\pm$32 	 & 	 110$\pm$118 	 & 	 90$\pm$49 	 & 190$\pm$153 & 	 - 	\\
														
NGC1439 	 & 	 8.2$\pm$0.8 	 & 	 72.0$\pm$6.2 	 & 	 37.5$\pm$8.0 	 & 	 - 	 & 	 - 	 & 	 - 	 & - & 	 - 	\\
														
NGC1510 	 & 	 126.0$\pm$13.0 	 & 	 862.0$\pm$35.0 	 & 	 1237.0$\pm$103.0 	 & 	 - 	 & 	 - 	 & 	 - 	 & - & 	 - 	\\
														
NGC1522 	 & 	 88.0$\pm$4.0 	 & 	 924.0$\pm$63.0 	 & 	 749.0$\pm$66.0 	 & 	 340$\pm$25 	 & 	 910$\pm$22 	 & 	 2080$\pm$50 	 & 2920$\pm$293 & 	 - 	\\
														
NGC1533 	 & 	 15.8$\pm$2.3 	 & 	 374.0$\pm$18.0 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & - & 	 - 	\\
														
NGC1543 	 & 	 18.2$\pm$2.9 	 & 	 - 	 & 	 - 	 & 	 80$\pm$28 	 & 	 - 	 & 	 - 	 & - & 	 - 	\\
														
NGC1553 	 & 	 86.7$\pm$8.9 	 & 	 527.0$\pm$24.0 	 & 	 322.0$\pm$21.0 	 & 	 200$\pm$32 	 & 	 250$\pm$36 	 & 	 110$\pm$48 	 & - & 	 - 	\\
														
NGC1700 	 & 	 19.0$\pm$4.9 	 & 	 30.4$\pm$5.3 	 & 	 44.1$\pm$7.2 	 & 	 1690$\pm$68 	 & 	 2150$\pm$62 	 & 	 20550$\pm$59 	 & 35050$\pm$142 & 	 - 	\\
														
NGC2110 	 & 	 641.0$\pm$32.0 	 & 	 4966.0$\pm$422.0 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & - & 	 - 	\\
														
NGC2300 	 & 	 13.3$\pm$2.1 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & - & 	 - 	\\
														
NGC2325 	 & 	 27.5$\pm$4.4 	 & 	 38.3$\pm$6.8 	 & 	 23.9$\pm$6.4 	 & 	 50$\pm$45 	 & 	 40$\pm$26 	 & 	 - 	 & 210$\pm$103 & 	 - 	\\
														
NGC2434 	 & 	 11.3$\pm$0.4 	 & 	 47.3$\pm$6.9 	 & 	 0.0$\pm$16.8 	 & 	 220$\pm$65 	 & 	 260$\pm$72 	 & 	 - 	 & - & 	 - 	\\
														
NGC2685 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 140$\pm$32 	 & 	 - 	 & 	 - 	 & - & 	 - 	\\
														
NGC2768 	 & 	 47.5$\pm$5.2 	 & 	 728.0$\pm$26.0 	 & 	 414.0$\pm$29.0 	 & 	 150$\pm$35 	 & 	 210$\pm$49 	 & 	 1680$\pm$44 	 & 2790$\pm$150 & 	 - 	\\
														
NGC2778 	 & 	 4.1$\pm$1.3 	 & 	 0.0$\pm$18.4 	 & 	 0.0$\pm$28.2 	 & 	 70$\pm$24 	 & 	 120$\pm$28 	 & 	 1180$\pm$33 	 & 2240$\pm$135 & 	 - 	\\
														
NGC2787 	 & 	 36.0$\pm$5.0 	 & 	 1017.0$\pm$46.0 	 & 	 705.0$\pm$48.0 	 & 	 190$\pm$36 	 & 	 40$\pm$42 	 & 	 - 	 & 250$\pm$356 & 	 - 	\\
														
NGC2832 	 & 	 3.5$\pm$0.5 	 & 	 0.0$\pm$21.0 	 & 	 0.0$\pm$38.0 	 & 	 - 	 & 	 - 	 & 	 - 	 & - & 	 - 	\\
														
NGC2970 	 & 	 1.3$\pm$0.2 	 & 	 - 	 & 	 - 	 & 	 80$\pm$22 	 & 	 10$\pm$20 	 & 	 350$\pm$47 	 & 1550$\pm$320 & 106.07$\pm$5.51\\
														
NGC2974 	 & 	 63.7$\pm$4.4 	 & 	 716.0$\pm$48.0 	 & 	 2076.0$\pm$154.0 	 & 	 60$\pm$35 	 & 	 0$\pm$74 	 & 	 100$\pm$55 	 & 1000$\pm$224 & 	 - 	\\
														
NGC2986 	 & 	 13.9$\pm$3.8 	 & 	 0.0$\pm$9.8 	 & 	 0.0$\pm$18.5 	 & 	 130$\pm$19 	 & 	 200$\pm$30 	 & 	 - 	 & - & 	 - 	\\
														
NGC3011 	 & 	 19.2$\pm$3.2 	 & 	 - 	 & 	 - 	 & 	 50$\pm$45 	 & 	 140$\pm$75 	 & 	 240$\pm$49 	 & 350$\pm$174 & 1567.43$\pm$21.48\\
														
NGC3032 	 & 	 151.0$\pm$8.0 	 & 	 2772.0$\pm$184.0 	 & 	 3044.0$\pm$273.0 	 & 	 - 	 & 	 - 	 & 	 - 	 & - & 	 - 	\\
														
NGC3073 	 & 	 9.4$\pm$1.5 	 & 	 218.0$\pm$8.0 	 & 	 515.0$\pm$42.0 	 & 	 180$\pm$31 	 & 	 160$\pm$25 	 & 	 610$\pm$47 	 & 570$\pm$229 & 645.78$\pm$9.30\\
														
NGC3115 	 & 	 97.0$\pm$4.0 	 & 	 52.0$\pm$4.0 	 & 	 0.0$\pm$45.0 	 & 	 - 	 & 	 - 	 & 	 - 	 & - & 	 - 	\\
														
NGC3125 	 & 	 636.0$\pm$32.0 	 & 	 4714.0$\pm$273.0 	 & 	 4337.0$\pm$327.0 	 & 	 70$\pm$20 	 & 	 140$\pm$31 	 & 	 1350$\pm$97 	 & 2300$\pm$277 & 	 - 	\\
														
NGC3156 	 & 	 16.7$\pm$4.2 	 & 	 254.0$\pm$18.0 	 & 	 203.0$\pm$21.0 	 & 	 80$\pm$40 	 & 	 50$\pm$50 	 & 	 110$\pm$68 	 & 810$\pm$295 & 545.61$\pm$14.83\\
														
NGC3226 	 & 	 26.9$\pm$3.2 	 & 	 327.0$\pm$14.0 	 & 	 - 	 & 	 230$\pm$77 	 & 	 150$\pm$42 	 & 	 600$\pm$49 	 & 1870$\pm$140 & 	 - 	\\
														
NGC3265 	 & 	 292.0$\pm$17.0 	 & 	 2719.0$\pm$144.0 	 & 	 2692.0$\pm$159.0 	 & 	 - 	 & 	 240$\pm$55 	 & 	 140$\pm$57 	 & 540$\pm$220 & 12125.80$\pm$101.61\\
														
NGC3377 	 & 	 17.6$\pm$5.4 	 & 	 84.6$\pm$5.7 	 & 	 77.7$\pm$9.2 	 & 	 100$\pm$58 	 & 	 240$\pm$60 	 & 	 220$\pm$44 	 & 450$\pm$210 & 	 - 	\\
														
NGC3379 	 & 	 66.8$\pm$8.8 	 & 	 63.5$\pm$8.0 	 & 	 65.2$\pm$8.2 	 & 	 30$\pm$27 	 & 	 20$\pm$54 	 & 	 310$\pm$66 	 & 920$\pm$324 & 	 - 	\\
														
NGC3384 	 & 	 61.3$\pm$7.8 	 & 	 44.6$\pm$17.2 	 & 	 - 	 & 	 230$\pm$39 	 & 	 90$\pm$35 	 & 	 730$\pm$51 	 & 1760$\pm$148 & 	 - 	\\
														
NGC3412 	 & 	 14.9$\pm$1.9 	 & 	 0.0$\pm$18.0 	 & 	 0.0$\pm$24.0 	 & 	 50$\pm$19 	 & 	 130$\pm$19 	 & 	 - 	 & 200$\pm$119 & 	 - 	\\
														
NGC3489 	 & 	 91.6$\pm$6.7 	 & 	 1756.0$\pm$78.0 	 & 	 2814.0$\pm$128.0 	 & 	 20$\pm$28 	 & 	 60$\pm$44 	 & 	 - 	 & - & 	 - 	\\
														
NGC3516 	 & 	 712.0$\pm$32.0 	 & 	 - 	 & 	 - 	 & 	 170$\pm$46 	 & 	 200$\pm$38 	 & 	 480$\pm$44 	 & 2050$\pm$113 & 	 - 	\\
														
NGC3522 	 & 	 1.7$\pm$0.3 	 & 	 - 	 & 	 - 	 & 	 0$\pm$43 	 & 	 120$\pm$40 	 & 	 410$\pm$52 	 & 1030$\pm$142 & 446.04$\pm$19.25\\
														
NGC3557 	 & 	 30.6$\pm$4.5 	 & 	 276.0$\pm$19.0 	 & 	 271.0$\pm$28.0 	 & 	 40$\pm$36 	 & 	 80$\pm$55 	 & 	 - 	 & - & 	 - 	\\
														
NGC3585 	 & 	 37.2$\pm$3.8 	 & 	 80.2$\pm$5.2 	 & 	 38.2$\pm$8.2 	 & 	 240$\pm$31 	 & 	 30$\pm$78 	 & 	 - 	 & - & 	 - 	\\
														
NGC3593 	 & 	 1497.0$\pm$110.0 	 & 	 19400.0$\pm$88.0 	 & 	 - 	 & 	 150$\pm$38 	 & 	 40$\pm$60 	 & 	 140$\pm$49 	 & 1480$\pm$169 &  -\\
														
NGC3607 	 & 	 84.9$\pm$6.7 	 & 	 1761.0$\pm$98.0 	 & 	 2215.0$\pm$186.0 	 & 	 330$\pm$41 	 & 	 - 	 & 	 670$\pm$62 	 & 870$\pm$241 & 	 - 	\\
														
NGC3608 	 & 	 18.7$\pm$4.2 	 & 	 69.5$\pm$8.2 	 & 	 103.0$\pm$21.0 	 & 	 130$\pm$31 	 & 	 70$\pm$58 	 & 	 490$\pm$58 	 & 2070$\pm$239 & 	 - 	\\
														
NGC3610 	 & 	 18.4$\pm$4.5 	 & 	 21.1$\pm$7.3 	 & 	 36.5$\pm$16.5 	 & 	 - 	 & 	 40$\pm$43 	 & 	 - 	 & - & 	 - 	\\
														
NGC3640 	 & 	 19.6$\pm$1.6 	 & 	 0.0$\pm$18.3 	 & 	 0.0$\pm$26.8 	 & 	 160$\pm$29 	 & 	 670$\pm$51 	 & 	 - 	 & - & 	 - 	\\
														
NGC3706 	 & 	 16.5$\pm$4.4 	 & 	 0.0$\pm$18.6 	 & 	 0.0$\pm$22.3 	 & 	 150$\pm$19 	 & 	 130$\pm$23 	 & 	 80$\pm$33 	 & 760$\pm$158 & 	 - 	\\
														
NGC3773 	 & 	 139.0$\pm$9.0 	 & 	 1591.0$\pm$183.0 	 & 	 2379.0$\pm$232.0 	 & 	 60$\pm$86 	 & 	 - 	 & 	 - 	 & - &  -\\
														
NGC3870 	 & 	 92.1$\pm$5.1 	 & 	 - 	 & 	 - 	 & 	 50$\pm$39 	 & 	 - 	 & 	 300$\pm$51 	 & 760$\pm$163 & 9116.76$\pm$74.08\\
														
NGC3923 	 & 	 43.7$\pm$6.7 	 & 	 23.8$\pm$5.4 	 & 	 48.4$\pm$7.8 	 & 	 - 	 & 	 - 	 & 	 30$\pm$50 	 & 70$\pm$122 & 	 - 	\\
														
NGC3941 	 & 	 23.3$\pm$3.1 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 140$\pm$152 & 	 - 	\\
														
NGC3945 	 & 	 39.9$\pm$4.1 	 & 	 284.0$\pm$19.0 	 & 	 2836.0$\pm$216.0 	 & 	 90$\pm$37 	 & 	 100$\pm$59 	 & 	 2410$\pm$70 	 & 9520$\pm$189 & 	 - 	\\
														
NGC3962 	 & 	 21.8$\pm$5.6 	 & 	 392.0$\pm$18.0 	 & 	 544.0$\pm$24.0 	 & 	 0$\pm$39 	 & 	 - 	 & 	 - 	 & - & 	 - 	\\
														
NGC4026 	 & 	 23.7$\pm$3.0 	 & 	 141.0$\pm$13.0 	 & 	 106.0$\pm$23.0 	 & 	 110$\pm$28 	 & 	 - 	 & 	 - 	 & - & 	 - 	\\
														
NGC4073 	 & 	 5.3$\pm$3.0 	 & 	 0.0$\pm$17.7 	 & 	 0.0$\pm$22.6 	 & 	 880$\pm$36 	 & 	 290$\pm$68 	 & 	 2260$\pm$71 	 & 5010$\pm$307 & 51.83$\pm$34.01\\
														
NGC4117 	 & 	 31.4$\pm$3.4 	 & 	 - 	 & 	 - 	 & 	 20$\pm$58 	 & 	 - 	 & 	 3600$\pm$66 	 & 6210$\pm$462 & 2442.03$\pm$27.28\\
														
NGC4125 	 & 	 74.7$\pm$6.9 	 & 	 1105.0$\pm$98.0 	 & 	 1735.0$\pm$187.0 	 & 	 40$\pm$36 	 & 	 - 	 & 	 - 	 & - & 	 - 	\\
														
NGC4138 	 & 	 167.0$\pm$16.0 	 & 	 2505.0$\pm$162.0 	 & 	 6144.0$\pm$642.0 	 & 	 390$\pm$31 	 & 	 680$\pm$66 	 & 	 - 	 & - & 	 - 	\\
														
NGC4150 	 & 	 69.3$\pm$8.0 	 & 	 1522.0$\pm$121.0 	 & 	 1720.0$\pm$168.0 	 & 	 270$\pm$44 	 & 	 340$\pm$57 	 & 	 90$\pm$83 	 & 240$\pm$222 & 	 - 	\\
														
NGC4168 	 & 	 5.2$\pm$1.3 	 & 	 0.0$\pm$15.0 	 & 	 0.0$\pm$26.0 	 & 	 - 	 & 	 100$\pm$56 	 & 	 30$\pm$45 	 & 580$\pm$216 & 273.94$\pm$22.91\\
														
NGC4203 	 & 	 43.3$\pm$3.5 	 & 	 933.0$\pm$111.0 	 & 	 2701.0$\pm$259.0 	 & 	 280$\pm$54 	 & 	 200$\pm$50 	 & 	 720$\pm$52 	 & 1290$\pm$148 & 	 - 	\\
														
NGC4251 	 & 	 17.3$\pm$2.4 	 & 	 - 	 & 	 - 	 & 	 130$\pm$35 	 & 	 60$\pm$57 	 & 	 420$\pm$63 	 & 260$\pm$141 & 	 - 	\\
														
NGC4261 	 & 	 51.5$\pm$3.2 	 & 	 127.0$\pm$11.0 	 & 	 375.0$\pm$18.0 	 & 	 20$\pm$45 	 & 	 430$\pm$67 	 & 	 - 	 & - & 	 - 	\\
														
NGC4267 	 & 	 11.7$\pm$0.3 	 & 	 0.0$\pm$16.9 	 & 	 0.0$\pm$20.9 	 & 	 - 	 & 	 230$\pm$69 	 & 	 - 	 & - & 	 - 	\\
														
NGC4278 	 & 	 44.7$\pm$12.7 	 & 	 829.0$\pm$68.0 	 & 	 1491.0$\pm$128.0 	 & 	 80$\pm$29 	 & 	 - 	 & 	 - 	 & 80$\pm$297 & 	 - 	\\
														
NGC4291 	 & 	 - 	 & 	 0.0$\pm$18.0 	 & 	 - 	 & 	 30$\pm$29 	 & 	 - 	 & 	 - 	 & - & 	 - 	\\
														
NGC4308 	 & 	 1.5$\pm$0.3 	 & 	 - 	 & 	 - 	 & 	 440$\pm$34 	 & 	 200$\pm$61 	 & 	 510$\pm$42 	 & 0$\pm$198 & 51.31$\pm$6.62\\
														
NGC4344 	 & 	 40.2$\pm$4.5 	 & 	 779.0$\pm$62.0 	 & 	 1986.0$\pm$226.0 	 & 	 - 	 & 	 - 	 & 	 - 	 & - & 31.41$\pm$2.78\\
														
NGC4350 	 & 	 29.8$\pm$3.3 	 & 	 474.0$\pm$32.0 	 & 	 1168.0$\pm$112.0 	 & 	 130$\pm$32 	 & 	 280$\pm$41 	 & 	 310$\pm$43 	 & 340$\pm$145 & 	 - 	\\
														
NGC4352 	 & 	 1.7$\pm$0.3 	 & 	 - 	 & 	 - 	 & 	 260$\pm$33 	 & 	 - 	 & 	 140$\pm$47 	 & 610$\pm$150 & 58.63$\pm$7.16\\
														
NGC4365 	 & 	 22.2$\pm$4.7 	 & 	 67.0$\pm$8.0 	 & 	 58.2$\pm$7.3 	 & 	 550$\pm$449 	 & 	 500$\pm$203 	 & 	 6460$\pm$72 	 & 15390$\pm$167 & 	 - 	\\
														
NGC4371 	 & 	 13.6$\pm$0.7 	 & 	 24.5$\pm$2.7 	 & 	 14.1$\pm$7.0 	 & 	 230$\pm$29 	 & 	 - 	 & 	 210$\pm$58 	 & 1150$\pm$317 & 	 - 	\\
														
NGC4374 	 & 	 66.6$\pm$8.6 	 & 	 617.0$\pm$41.0 	 & 	 535.0$\pm$61.0 	 & 	 200$\pm$36 	 & 	 130$\pm$55 	 & 	 300$\pm$54 	 & 870$\pm$306 & 	 - 	\\
														
NGC4377 	 & 	 3.2$\pm$0.3 	 & 	 - 	 & 	 - 	 & 	 20$\pm$34 	 & 	 10$\pm$51 	 & 	 - 	 & 420$\pm$265 & 	 - 	\\
														
NGC4379 	 & 	 4.3$\pm$0.3 	 & 	 - 	 & 	 - 	 & 	 40$\pm$32 	 & 	 10$\pm$54 	 & 	 - 	 & - & 	 - 	\\
														
NGC4382 	 & 	 52.4$\pm$6.7 	 & 	 23.6$\pm$6.5 	 & 	 24.7$\pm$9.0 	 & 	 10$\pm$44 	 & 	 0$\pm$47 	 & 	 - 	 & 500$\pm$141 & 	 - 	\\
														
NGC4386 	 & 	 - 	 & 	 178.0$\pm$14.0 	 & 	 - 	 & 	 0$\pm$22 	 & 	 50$\pm$28 	 & 	 120$\pm$47 	 & - & 	 - 	\\
														
NGC4406 	 & 	 27.5$\pm$3.2 	 & 	 64.0$\pm$8.0 	 & 	 90.0$\pm$12.0 	 & 	 - 	 & 	 100$\pm$56 	 & 	 20$\pm$51 	 & - & 	 - 	\\
														
NGC4417 	 & 	 8.8$\pm$1.2 	 & 	 - 	 & 	 - 	 & 	 170$\pm$32 	 & 	 380$\pm$55 	 & 	 340$\pm$50 	 & 1510$\pm$203 & 	 - 	\\
														
NGC4421 	 & 	 3.3$\pm$0.4 	 & 	 0.0$\pm$25.0 	 & 	 0.0$\pm$30.0 	 & 	 120$\pm$41 	 & 	 - 	 & 	 270$\pm$44 	 & 30$\pm$102 & 100.24$\pm$11.42\\
														
NGC4434 	 & 	 4.8$\pm$0.9 	 & 	 - 	 & 	 - 	 & 	 30$\pm$39 	 & 	 260$\pm$61 	 & 	 330$\pm$52 	 & 270$\pm$161 & 	 - 	\\
														
NGC4435 	 & 	 111.0$\pm$10.2 	 & 	 2210.0$\pm$186.0 	 & 	 3022.0$\pm$327.0 	 & 	 130$\pm$34 	 & 	 - 	 & 	 - 	 & - & 	 - 	\\
														
NGC4442 	 & 	 20.2$\pm$2.2 	 & 	 - 	 & 	 - 	 & 	 640$\pm$28 	 & 	 1030$\pm$63 	 & 	 3520$\pm$59 	 & 10580$\pm$218 & 	 - 	\\
														
NGC4458 	 & 	 3.3$\pm$1.1 	 & 	 0.0$\pm$18.5 	 & 	 0.0$\pm$23.8 	 & 	 200$\pm$43 	 & 	 - 	 & 	 90$\pm$159 	 & 340$\pm$505 & 	 - 	\\
														
NGC4459 	 & 	 107.0$\pm$8.0 	 & 	 2400.0$\pm$175.0 	 & 	 3461.0$\pm$431.0 	 & 	 80$\pm$33 	 & 	 210$\pm$54 	 & 	 1250$\pm$111 	 & 1130$\pm$696 & 	 - 	\\
														
NGC4460 	 & 	 274.0$\pm$31.0 	 & 	 4413.0$\pm$389.0 	 & 	 4488.0$\pm$461.0 	 & 	 150$\pm$31 	 & 	 50$\pm$31 	 & 	 190$\pm$43 	 & 1120$\pm$265 & 	 - 	\\
														
NGC4464 	 & 	 2.0$\pm$0.3 	 & 	 - 	 & 	 - 	 & 	 230$\pm$36 	 & 	 540$\pm$54 	 & 	 620$\pm$55 	 & 640$\pm$264 & 	 - 	\\
														
NGC4472 	 & 	 74.7$\pm$8.6 	 & 	 61.1$\pm$7.6 	 & 	 66.4$\pm$7.8 	 & 	 70$\pm$29 	 & 	 - 	 & 	 80$\pm$80 	 & 2580$\pm$703 & 	 - 	\\
														
NGC4473 	 & 	 26.3$\pm$6.7 	 & 	 0.0$\pm$18.0 	 & 	 0.0$\pm$25.5 	 & 	 - 	 & 	 40$\pm$49 	 & 	 - 	 & - & 	 - 	\\
														
NGC4474 	 & 	 5.4$\pm$0.8 	 & 	 - 	 & 	 - 	 & 	 340$\pm$40 	 & 	 - 	 & 	 100$\pm$58 	 & 670$\pm$311 & 	 - 	\\
														
NGC4476 	 & 	 35.7$\pm$4.1 	 & 	 528.0$\pm$89.0 	 & 	 1323.0$\pm$135.0 	 & 	 140$\pm$31 	 & 	 220$\pm$50 	 & 	 390$\pm$163 	 & 410$\pm$595 & 289.65$\pm$11.54\\
														
NGC4477 	 & 	 39.0$\pm$0.8 	 & 	 507.0$\pm$12.0 	 & 	 514.0$\pm$29.0 	 & 	 150$\pm$32 	 & 	 - 	 & 	 - 	 & - & 	 - 	\\
														
NGC4478 	 & 	 12.6$\pm$3.9 	 & 	 0.0$\pm$17.9 	 & 	 0.0$\pm$23.7 	 & 	 200$\pm$29 	 & 	 - 	 & 	 400$\pm$182 	 & 1410$\pm$779 & 	 - 	\\
														
NGC4479 	 & 	 1.2$\pm$0.3 	 & 	 - 	 & 	 - 	 & 	 110$\pm$35 	 & 	 - 	 & 	 1150$\pm$62 	 & 2730$\pm$224 & 31.18$\pm$4.45\\
														
NGC4482 	 & 	 0.3$\pm$0.2 	 & 	 - 	 & 	 - 	 & 	 90$\pm$43 	 & 	 480$\pm$84 	 & 	 - 	 & - & 14.60$\pm$2.93\\
														
NGC4483 	 & 	 3.0$\pm$0.3 	 & 	 - 	 & 	 - 	 & 	 140$\pm$30 	 & 	 100$\pm$58 	 & 	 50$\pm$51 	 & 400$\pm$171 & 86.30$\pm$14.41\\
														
NGC4486 	 & 	 154.0$\pm$9.0 	 & 	 483.0$\pm$44.0 	 & 	 896.0$\pm$91.0 	 & 	 210$\pm$46 	 & 	 30$\pm$85 	 & 	 560$\pm$64 	 & 4670$\pm$174 & 	 - 	\\
														
NGC4489 	 & 	 3.2$\pm$0.3 	 & 	 - 	 & 	 - 	 & 	 60$\pm$33 	 & 	 - 	 & 	 190$\pm$66 	 & - & 90.15$\pm$11.65\\
														
NGC4494 	 & 	 34.5$\pm$4.5 	 & 	 316.0$\pm$12.5 	 & 	 235.0$\pm$19.6 	 & 	 140$\pm$28 	 & 	 310$\pm$44 	 & 	 880$\pm$40 	 & 950$\pm$168 & 	 - 	\\
														
NGC4515 	 & 	 1.9$\pm$0.2 	 & 	 - 	 & 	 - 	 & 	 110$\pm$22 	 & 	 180$\pm$22 	 & 	 450$\pm$30 	 & 640$\pm$66 & 118.99$\pm$10.28\\
														
NGC4526 	 & 	 267.0$\pm$12.0 	 & 	 8134.0$\pm$632.0 	 & 	 13710.0$\pm$1267.0 	 & 	 140$\pm$39 	 & 	 430$\pm$61 	 & 	 360$\pm$50 	 & 810$\pm$179 & 	 - 	\\
														
NGC4528 	 & 	 4.4$\pm$0.7 	 & 	 - 	 & 	 - 	 & 	 220$\pm$34 	 & 	 370$\pm$33 	 & 	 530$\pm$61 	 & 2480$\pm$142 & 	 - 	\\
														
NGC4552 	 & 	 58.5$\pm$7.8 	 & 	 96.3$\pm$10.2 	 & 	 188.0$\pm$16.0 	 & 	 220$\pm$28 	 & 	 - 	 & 	 60$\pm$56 	 & 260$\pm$226 & 	 - 	\\
														
NGC4564 	 & 	 23.9$\pm$3.7 	 & 	 - 	 & 	 - 	 & 	 80$\pm$21 	 & 	 120$\pm$19 	 & 	 450$\pm$42 	 & 1180$\pm$221 & 	 - 	\\
														
NGC4570 	 & 	 18.7$\pm$6.0 	 & 	 0.0$\pm$23.3 	 & 	 0.0$\pm$29.6 	 & 	 70$\pm$60 	 & 	 - 	 & 	 - 	 & 430$\pm$119 & 	 - 	\\
														
NGC4578 	 & 	 5.2$\pm$0.9 	 & 	 0.0$\pm$19.0 	 & 	 0.0$\pm$26.0 	 & 	 40$\pm$44 	 & 	 90$\pm$48 	 & 	 50$\pm$100 	 & 1160$\pm$513 & 	 - 	\\
														
NGC4589 	 & 	 15.3$\pm$4.5 	 & 	 275.0$\pm$16.0 	 & 	 396.0$\pm$21.0 	 & 	 100$\pm$27 	 & 	 170$\pm$29 	 & 	 90$\pm$43 	 & 440$\pm$143 & 	 - 	\\
														
NGC4612 	 & 	 6.0$\pm$0.8 	 & 	 - 	 & 	 - 	 & 	 230$\pm$32 	 & 	 50$\pm$44 	 & 	 270$\pm$39 	 & 630$\pm$112 & 	 - 	\\
														
NGC4621 	 & 	 34.9$\pm$6.3 	 & 	 33.7$\pm$5.7 	 & 	 47.4$\pm$6.6 	 & 	 50$\pm$30 	 & 	 20$\pm$43 	 & 	 190$\pm$43 	 & 880$\pm$163 & 	 - 	\\
														
NGC4623 	 & 	 1.8$\pm$0.2 	 & 	 - 	 & 	 - 	 & 	 10$\pm$28 	 & 	 - 	 & 	 20$\pm$50 	 & - & 	 - 	\\
														
NGC4636 	 & 	 31.8$\pm$5.6 	 & 	 197.0$\pm$12.0 	 & 	 185.0$\pm$24.0 	 & 	 160$\pm$25 	 & 	 100$\pm$38 	 & 	 30$\pm$40 	 & - & 	 - 	\\
														
NGC4638 	 & 	 12.7$\pm$0.1 	 & 	 4.3$\pm$1.1 	 & 	 0.8$\pm$1.3 	 & 	 340$\pm$19 	 & 	 340$\pm$15 	 & 	 5700$\pm$28 	 & 16170$\pm$73 & 	 - 	\\
														
NGC4649 	 & 	 108.0$\pm$10.0 	 & 	 48.6$\pm$6.8 	 & 	 0.0$\pm$30.4 	 & 	 80$\pm$20 	 & 	 10$\pm$19 	 & 	 100$\pm$37 	 & - & 	 - 	\\
														
NGC4660 	 & 	 15.5$\pm$4.3 	 & 	 38.3$\pm$6.2 	 & 	 59.1$\pm$8.2 	 & 	 30$\pm$20 	 & 	 - 	 & 	 620$\pm$63 	 & 2940$\pm$323 & 	 - 	\\
														
NGC4694 	 & 	 110.0$\pm$9.0 	 & 	 1545.0$\pm$112.0 	 & 	 3278.0$\pm$334.0 	 & 	 60$\pm$26 	 & 	 - 	 & 	 0$\pm$45 	 & 340$\pm$293 & 	 - 	\\
														
NGC4696 	 & 	 23.4$\pm$4.7 	 & 	 133.0$\pm$13.0 	 & 	 295.0$\pm$21.0 	 & 	 30$\pm$27 	 & 	 20$\pm$30 	 & 	 130$\pm$136 	 & 2280$\pm$936 & 	 - 	\\
														
NGC4697 	 & 	 44.7$\pm$6.7 	 & 	 618.0$\pm$55.0 	 & 	 830.0$\pm$68.0 	 & 	 - 	 & 	 - 	 & 	 310$\pm$74 	 & - & 	 - 	\\
														
NGC4709 	 & 	 8.2$\pm$0.2 	 & 	 0.0$\pm$15.5 	 & 	 0.0$\pm$27.0 	 & 	 70$\pm$36 	 & 	 40$\pm$48 	 & 	 10$\pm$55 	 & 600$\pm$231 & 	 - 	\\
														
NGC4754 	 & 	 17.1$\pm$2.9 	 & 	 0.0$\pm$12.2 	 & 	 0.0$\pm$22.2 	 & 	 160$\pm$38 	 & 	 100$\pm$50 	 & 	 450$\pm$52 	 & 660$\pm$180 & 	 - 	\\
														
NGC4762 	 & 	 39.1$\pm$6.5 	 & 	 12.1$\pm$2.6 	 & 	 0.0$\pm$24.2 	 & 	 280$\pm$46 	 & 	 390$\pm$72 	 & 	 3350$\pm$708 	 & 11680$\pm$2656 & 	 - 	\\
														
NGC4786 	 & 	 25.3$\pm$1.2 	 & 	 303.0$\pm$26.0 	 & 	 161.0$\pm$19.0 	 & 	 740$\pm$72 	 & 	 340$\pm$80 	 & 	 - 	 & - & 	 - 	\\
														
NGC4915 	 & 	 11.7$\pm$5.5 	 & 	 30.6$\pm$4.8 	 & 	 59.7$\pm$8.9 	 & 	 40$\pm$31 	 & 	 280$\pm$36 	 & 	 10$\pm$56 	 & 760$\pm$405 & 	 - 	\\
														
NGC4936 	 & 	 21.7$\pm$0.9 	 & 	 465.0$\pm$45.0 	 & 	 894.0$\pm$76.0 	 & 	 10$\pm$45 	 & 	 340$\pm$133 	 & 	 150$\pm$89 	 & - & 	 - 	\\
														
NGC5018 	 & 	 61.7$\pm$9.1 	 & 	 1174.0$\pm$134.0 	 & 	 1855.0$\pm$241.0 	 & 	 - 	 & 	 - 	 & 	 - 	 & - & 	 - 	\\
														
NGC5044 	 & 	 23.5$\pm$5.3 	 & 	 241.0$\pm$23.0 	 & 	 266.0$\pm$28.0 	 & 	 120$\pm$42 	 & 	 - 	 & 	 140$\pm$50 	 & 690$\pm$239 & 	 - 	\\
														
NGC5061 	 & 	 32.8$\pm$0.5 	 & 	 18.2$\pm$5.2 	 & 	 0.0$\pm$23.5 	 & 	 20$\pm$35 	 & 	 250$\pm$109 	 & 	 - 	 & - & 	 - 	\\
														
NGC5077 	 & 	 33.2$\pm$5.7 	 & 	 133.0$\pm$11.0 	 & 	 155.0$\pm$18.0 	 & 	 70$\pm$20 	 & 	 - 	 & 	 10$\pm$33 	 & 460$\pm$156 & 	 - 	\\
														
NGC5173 	 & 	 21.1$\pm$1.5 	 & 	 - 	 & 	 - 	 & 	 160$\pm$26 	 & 	 120$\pm$38 	 & 	 360$\pm$49 	 & 490$\pm$220 & 1572.38$\pm$29.91\\
														
NGC5273 	 & 	 83.1$\pm$4.5 	 & 	 657.0$\pm$44.0 	 & 	 836.0$\pm$79.0 	 & 	 40$\pm$29 	 & 	 30$\pm$59 	 & 	 110$\pm$72 	 & 900$\pm$430 & 4263.61$\pm$44.94\\
														
NGC5322 	 & 	 42.2$\pm$6.4 	 & 	 477.0$\pm$23.0 	 & 	 687.0$\pm$77.0 	 & 	 - 	 & 	 330$\pm$49 	 & 	 - 	 & 220$\pm$243 & 	 - 	\\
														
NGC5338 	 & 	 35.2$\pm$5.0 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 190$\pm$48 	 & 	 110$\pm$48 	 & 210$\pm$144 & 2388.48$\pm$25.11\\
														
NGC5353 	 & 	 24.7$\pm$3.3 	 & 	 492.0$\pm$38.0 	 & 	 490.0$\pm$52.0 	 & 	 - 	 & 	 - 	 & 	 20$\pm$47 	 & 400$\pm$129 & 	 - 	\\
														
NGC5419 	 & 	 12.9$\pm$0.1 	 & 	 0.0$\pm$18.3 	 & 	 0.0$\pm$21.7 	 & 	 220$\pm$32 	 & 	 - 	 & 	 740$\pm$47 	 & 3460$\pm$217 & 	 - 	\\
														
NGC5481 	 & 	 1.8$\pm$0.3 	 & 	 10.2$\pm$3.4 	 & 	 0.0$\pm$22.0 	 & 	 530$\pm$49 	 & 	 430$\pm$60 	 & 	 160$\pm$55 	 & 210$\pm$192 & 	 - 	\\
														
NGC5557 	 & 	 13.4$\pm$5.0 	 & 	 26.4$\pm$7.5 	 & 	 0.0$\pm$46.0 	 & 	 40$\pm$31 	 & 	 - 	 & 	 - 	 & - & 	 - 	\\
														
NGC5576 	 & 	 16.5$\pm$4.2 	 & 	 0.0$\pm$12.7 	 & 	 0.0$\pm$19.8 	 & 	 - 	 & 	 40$\pm$54 	 & 	 - 	 & 440$\pm$313 & 	 - 	\\
														
NGC5596 	 & 	 6.5$\pm$0.5 	 & 	 - 	 & 	 - 	 & 	 90$\pm$34 	 & 	 400$\pm$64 	 & 	 40$\pm$61 	 & 700$\pm$235 & 321.03$\pm$15.84\\
														
NGC5813 	 & 	 15.3$\pm$4.9 	 & 	 61.3$\pm$7.6 	 & 	 38.3$\pm$5.9 	 & 	 - 	 & 	 140$\pm$62 	 & 	 - 	 & 810$\pm$378 & 	 - 	\\
														
NGC5831 	 & 	 14.8$\pm$4.6 	 & 	 0.0$\pm$18.8 	 & 	 0.0$\pm$24.6 	 & 	 40$\pm$36 	 & 	 860$\pm$93 	 & 	 - 	 & - & 209.85$\pm$73.30\\
														
NGC5845 	 & 	 7.8$\pm$3.2 	 & 	 108.0$\pm$12.0 	 & 	 169.0$\pm$23.0 	 & 	 110$\pm$49 	 & 	 350$\pm$55 	 & 	 - 	 & - & 	 - 	\\
														
NGC5846 	 & 	 39.3$\pm$6.2 	 & 	 107.0$\pm$10.0 	 & 	 129.0$\pm$12.0 	 & 	 10$\pm$36 	 & 	 200$\pm$74 	 & 	 170$\pm$55 	 & 230$\pm$264 & 298.25$\pm$12.67\\
														
NGC5866 	 & 	 194.0$\pm$7.1 	 & 	 8753.0$\pm$605.0 	 & 	 17540.0$\pm$1297.0 	 & 	 - 	 & 	 160$\pm$49 	 & 	 210$\pm$39 	 & 230$\pm$179 & 	 - 	\\
														
NGC5982 	 & 	 13.8$\pm$5.1 	 & 	 39.0$\pm$7.2 	 & 	 65.8$\pm$11.7 	 & 	 210$\pm$43 	 & 	 - 	 & 	 - 	 & 430$\pm$142 & 	 - 	\\
														
NGC6482 	 & 	 9.5$\pm$0.8 	 & 	 33.6$\pm$12.1 	 & 	 0.0$\pm$45.2 	 & 	 80$\pm$33 	 & 	 220$\pm$72 	 & 	 220$\pm$47 	 & 770$\pm$192 & 	 - 	\\
														
NGC6684 	 & 	 17.7$\pm$2.0 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 0$\pm$170 & 	 - 	\\
														
NGC6703 	 & 	 20.3$\pm$4.5 	 & 	 43.5$\pm$6.4 	 & 	 21.7$\pm$5.1 	 & 	 20$\pm$30 	 & 	 - 	 & 	 0$\pm$54 	 & 170$\pm$209 & 	 - 	\\
														
NGC6776 	 & 	 16.4$\pm$1.3 	 & 	 126.0$\pm$12.0 	 & 	 58.1$\pm$19.3 	 & 	 - 	 & 	 0$\pm$59 	 & 	 200$\pm$57 	 & 470$\pm$286 & 	 - 	\\
														
NGC6849 	 & 	 3.3$\pm$0.1 	 & 	 0.0$\pm$12.6 	 & 	 0.0$\pm$19.8 	 & 	 10$\pm$37 	 & 	 260$\pm$56 	 & 	 - 	 & 50$\pm$157 & 	 - 	\\
														
NGC7077 	 & 	 28.7$\pm$3.1 	 & 	 411.0$\pm$37.0 	 & 	 452.0$\pm$42.0 	 & 	 90$\pm$44 	 & 	 60$\pm$60 	 & 	 - 	 & 640$\pm$263 & 	 - 	\\
														
NGC7176 	 & 	 2.6$\pm$0.4 	 & 	 - 	 & 	 - 	 & 	 210$\pm$29 	 & 	 380$\pm$46 	 & 	 120$\pm$93 	 & - & 	 - 	\\
														
NGC7360 	 & 	 9.6$\pm$0.6 	 & 	 - 	 & 	 - 	 & 	 1230$\pm$26 	 & 	 4110$\pm$35 	 & 	 5740$\pm$146 	 & 1870$\pm$561 & 	 - 	\\
														
NGC7457 	 & 	 8.4$\pm$2.5 	 & 	 0.0$\pm$25.9 	 & 	 0.0$\pm$33.5 	 & 	 660$\pm$29 	 & 	 2460$\pm$32 	 & 	 2730$\pm$44 	 & 1480$\pm$187 & 	 - 	\\
														
NGC7619 	 & 	 10.2$\pm$4.7 	 & 	 0.0$\pm$13.7 	 & 	 0.0$\pm$23.5 	 & 	 410$\pm$28 	 & 	 1870$\pm$27 	 & 	 4790$\pm$74 	 & 3980$\pm$601 & 	 - 	\\
														
NGC7626 	 & 	 12.4$\pm$3.6 	 & 	 18.0$\pm$0.3 	 & 	 0.0$\pm$25.3 	 & 	 110$\pm$25 	 & 	 - 	 & 	 150$\pm$48 	 & - & 	 - 	\\
														
NGC7785 	 & 	 8.2$\pm$0.7 	 & 	 18.0$\pm$0.9 	 & 	 0.0$\pm$19.0 	 & 	 20$\pm$24 	 & 	 70$\pm$25 	 & 	 610$\pm$40 	 & 1410$\pm$131 & 	 - 	\\
														
UGC01503 	 & 	 39.6$\pm$1.8 	 & 	 362.0$\pm$66.0 	 & 	 1384.0$\pm$139.0 	 & 	 110$\pm$32 	 & 	 100$\pm$33 	 & 	 690$\pm$43 	 & 1620$\pm$140 & 	 - 	\\
														
UGC06570 	 & 	 266.0$\pm$33.0 	 & 	 - 	 & 	 - 	 & 	 140$\pm$54 	 & 	 640$\pm$84 	 & 	 1960$\pm$131 	 & 2510$\pm$210 & 8164.21$\pm$64.04\\
														
UGC06637 	 & 	 18.0$\pm$2.3 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & - & 497.72$\pm$7.42\\
														
UGC06655 	 & 	 18.4$\pm$6.0 	 & 	 - 	 & 	 - 	 & 	 40$\pm$32 	 & 	 450$\pm$54 	 & 	 1650$\pm$56 	 & 1540$\pm$188 & 4977.99$\pm$41.40\\
														
UGC06805 	 & 	 42.0$\pm$3.6 	 & 	 - 	 & 	 - 	 & 	 40$\pm$22 	 & 	 10$\pm$36 	 & 	 350$\pm$32 	 & 690$\pm$119 & 7902.42$\pm$63.48\\
														
UGC07436 	 & 	 0.0$\pm$1.0 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 340$\pm$141 & 5.34$\pm$1.72\\
														
UGC07580 	 & 	 0.0$\pm$0.1 	 & 	 - 	 & 	 - 	 & 	 70$\pm$40 	 & 	 370$\pm$67 	 & 	 10$\pm$53 	 & 100$\pm$152 & 1.49$\pm$6.74\\
														
UGC07854 	 & 	 0.0$\pm$0.1 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 - 	 & 	 60$\pm$52 	 & - & 2.90$\pm$1.59\\
														
UGC08876 	 & 	 1.5$\pm$0.3 	 & 	 - 	 & 	 - 	 & 	 10$\pm$30 	 & 	 - 	 & 	 - 	 &  & 274.75$\pm$85.49
\enddata
\end{deluxetable*}

\begin{deluxetable*}{cccc}
\tabletypesize{\scriptsize}
\tablecaption{Herschel SPIRE fluxes used in this work.}

\label{tab:spire}

\tablehead{
\colhead{Name} & \colhead{$250_{\mu m}$} & \colhead{$350_{\mu m}$} & \colhead{$500_{\mu m}$}\\
\colhead{} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)}
}
\startdata
IC3032
& 0.0
$\pm$3.2
& 0.0
$\pm$2.9
& 0.0
$\pm$2.1
\\
IC3101
& 0.0
$\pm$3.4
& 0.0
$\pm$2.8
& 0.0
$\pm$2.1
\\
IC3328
& 0.0
$\pm$3.8
& 0.0
$\pm$3.6
& 0.6
$\pm$2.6
\\

IC3381
& 1.1
$\pm$5.4
& 0.6
$\pm$4.8
& 4.0
$\pm$3.9
\\

IC3501
& 0.0
$\pm$3.7
& 0.0
$\pm$3.3
& 0.0
$\pm$2.6
\\

IC5063
& 1723.8
$\pm$258.7
& 848.1
$\pm$134.0
& 279.4
$\pm$53.1
\\

NGC0584
& 0.8
$\pm$13.9
& 6.2
$\pm$13.4
& 2.7
$\pm$9.7
\\

NGC0855
& 788.2
$\pm$118.3
& 351.6
$\pm$53.0
& 139.9
$\pm$36.7
\\

NGC1266
& 3610.5
$\pm$541.6
& 1479.6
$\pm$225.4
& 415.4
$\pm$70.3
\\

NGC1316
& 3895.5
$\pm$584.4
& 1650.4
$\pm$249.6
& 502.9
$\pm$79.5
\\

NGC1377
& 945.5
$\pm$141.9
& 361.7
$\pm$54.6
& 131.4
$\pm$35.1
\\

NGC1386
& 3414.1
$\pm$512.2
& 1509.8
$\pm$229.9
& 460.8
$\pm$76.8
\\

NGC1399
& 1.5
$\pm$35.3
& 17.1
$\pm$31.6
& 26.0
$\pm$4.8
\\

NGC1404
& 0.7
$\pm$13.4
& 0.0
$\pm$12.5
& 0.0
$\pm$9.3
\\

NGC3226
& 381.8
$\pm$57.5
& 159.0
$\pm$24.5
& 65.1
$\pm$10.7
\\

NGC3265
& 926.6
$\pm$139.1
& 399.8
$\pm$60.2
& 137.6
$\pm$21.2
\\

NGC3608
& 0.6
$\pm$10.3
& 6.2
$\pm$9.4
& 6.6
$\pm$7.8
\\

NGC3640
& 0.7
$\pm$14.8
& 7.2
$\pm$14.4
& 6.1
$\pm$12.0
\\

NGC3773
& 669.0
$\pm$100.5
& 286.1
$\pm$43.3
& 82.0
$\pm$13.0
\\

NGC3941
& 14.0
$\pm$16.5
& 15.6
$\pm$13.2
& 5.8
$\pm$11.0
\\

NGC3945
& 1974.2
$\pm$296.5
& 899.8
$\pm$137.8
& 290.8
$\pm$48.7
\\

NGC4125
& 680.2
$\pm$102.4
& 374.8
$\pm$57.1
& 185.8
$\pm$38.5
\\

NGC4138
& 3140.3
$\pm$471.1
& 1395.4
$\pm$213.2
& 463.3
$\pm$69.5
\\

NGC4168
& 0.7
$\pm$9.3
& 4.6
$\pm$7.9
& 0.0
$\pm$5.5
\\

NGC4203
& 1152.9
$\pm$173.2
& 526.1
$\pm$83.8
& 191.1
$\pm$30.4
\\

NGC4251
& 0.1
$\pm$9.1
& 3.0
$\pm$8.6
& 3.2
$\pm$6.3
\\

NGC4261
& 237.4
$\pm$35.9
& 309.0
$\pm$56.9
& 216.7
$\pm$33.0
\\

NGC4267
& 20.6
$\pm$3.7
& 16.6
$\pm$13.0
& 7.4
$\pm$8.8
\\

NGC4350
& 246.3
$\pm$37.0
& 64.6
$\pm$10.1
& 22.2
$\pm$4.0
\\

NGC4352
& 0.5
$\pm$5.0
& 11.5
$\pm$4.9
& 9.2
$\pm$3.6
\\

NGC4365
& 1.2
$\pm$23.2
& 13.5
$\pm$22.3
& 15.4
$\pm$15.3
\\

NGC4371
& 0.7
$\pm$16.2
& 2.1
$\pm$13.3
& 0.0
$\pm$9.1
\\

NGC4374
& 239.3
$\pm$36.1
& 146.1
$\pm$22.4
& 119.5
$\pm$18.4
\\

NGC4377
& 275.0
$\pm$41.4
& 66.3
$\pm$10.4
& 28.9
$\pm$5.0
\\

NGC4379
& 0.1
$\pm$12.4
& 3.9
$\pm$11.1
& 0.0
$\pm$7.7
\\

NGC4406
& 1.0
$\pm$27.0
& 6.5
$\pm$27.0
& 7.6
$\pm$20.5
\\

NGC4417
& 1.3
$\pm$9.9
& 10.2
$\pm$8.8
& 7.5
$\pm$7.0
\\

NGC4434
& 0.0
$\pm$6.4
& 0.0
$\pm$5.6
& 0.0
$\pm$4.1
\\

NGC4435
& 1621.1
$\pm$243.2
& 656.5
$\pm$98.7
& 186.8
$\pm$28.4
\\

NGC4442
& 0.0
$\pm$11.1
& 0.0
$\pm$11.3
& 0.0
$\pm$8.3
\\

NGC4458
& 0.0
$\pm$6.6
& 0.5
$\pm$5.8
& 1.1
$\pm$4.4
\\

NGC4459
& 1451.5
$\pm$217.8
& 507.2
$\pm$76.2
& 154.3
$\pm$23.4
\\

NGC4464
& 0.7
$\pm$4.5
& 2.9
$\pm$4.0
& 8.1
$\pm$3.3
\\

NGC4472
& 12.9
$\pm$44.7
& 13.4
$\pm$41.5
& 11.8
$\pm$31.6
\\

NGC4473
& 0.2
$\pm$16.2
& 2.5
$\pm$13.3
& 0.0
$\pm$9.6
\\

NGC4474
& 0.1
$\pm$8.3
& 0.2
$\pm$7.1
& 5.6
$\pm$4.8
\\

NGC4476
& 701.8
$\pm$105.4
& 270.4
$\pm$40.8
& 83.8
$\pm$13.1
\\

NGC4477
& 414.8
$\pm$62.4
& 154.9
$\pm$23.8
& 42.2
$\pm$7.9
\\

NGC4478
& 36.6
$\pm$5.9
& 29.5
$\pm$5.2
& 26.2
$\pm$4.7
\\

NGC4479
& 0.0
$\pm$6.2
& 3.4
$\pm$5.5
& 3.9
$\pm$4.6
\\

NGC4482
& 0.0
$\pm$4.3
& 0.0
$\pm$4.4
& 0.8
$\pm$3.6
\\

NGC4483
& 0.0
$\pm$5.8
& 0.7
$\pm$5.1
& 0.7
$\pm$3.9
\\

NGC4486
& 706.0
$\pm$106.0
& 1065.6
$\pm$163.1
& 1280.9
$\pm$194.0
\\

NGC4494
& 74.2
$\pm$11.3
& 37.4
$\pm$6.3
& 13.3
$\pm$10.8
\\

NGC4526
& 7884.3
$\pm$1183.4
& 3157.6
$\pm$475.0
& 994.8
$\pm$151.1
\\

NGC4528
& 1.4
$\pm$7.9
& 8.6
$\pm$5.7
& 0.0
$\pm$5.3
\\

NGC4552
& 2.2
$\pm$27.0
& 21.4
$\pm$4.0
& 18.4
$\pm$16.9
\\

NGC4564
& 0.3
$\pm$10.5
& 0.0
$\pm$9.3
& 0.0
$\pm$6.5
\\

NGC4570
& 0.1
$\pm$7.4
& 0.4
$\pm$6.6
& 0.0
$\pm$4.8
\\

NGC4578
& 0.0
$\pm$10.7
& 7.4
$\pm$9.7
& 5.9
$\pm$7.3
\\

NGC4612
& 0.8
$\pm$6.8
& 7.1
$\pm$6.5
& 12.4
$\pm$4.5
\\

NGC4621
& 0.5
$\pm$17.4
& 0.0
$\pm$17.8
& 0.0
$\pm$15.0
\\

NGC4636
& 87.5
$\pm$13.4
& 33.3
$\pm$5.7
& 11.2
$\pm$15.8
\\

NGC4638
& 0.0
$\pm$6.4
& 0.0
$\pm$6.5
& 0.0
$\pm$4.1
\\

NGC4649
& 0.1
$\pm$31.0
& 0.0
$\pm$28.5
& 0.0
$\pm$19.5
\\

NGC4660
& 4.7
$\pm$7.1
& 12.4
$\pm$7.4
& 12.7
$\pm$5.8
\\

NGC4696
& 112.8
$\pm$17.1
& 41.6
$\pm$6.7
& 25.2
$\pm$4.5
\\

NGC4697
& 220.1
$\pm$33.1
& 65.6
$\pm$10.2
& 19.4
$\pm$17.8
\\

NGC4754
& 0.0
$\pm$14.2
& 0.6
$\pm$13.3
& 0.0
$\pm$8.6
\\

NGC4762
& 1.2
$\pm$13.8
& 2.0
$\pm$14.8
& 3.0
$\pm$10.9
\\

NGC5273
& 266.2
$\pm$40.0
& 129.1
$\pm$19.7
& 52.8
$\pm$8.5
\\

NGC5576
& 0.9
$\pm$9.7
& 8.4
$\pm$9.2
& 1.5
$\pm$7.2
\\

NGC5866
& 7434.1
$\pm$1115.2
& 2983.6
$\pm$449.0
& 976.0
$\pm$149.3
\\

UGC07436
& 0.0
$\pm$4.5
& 3.8
$\pm$3.9
& 0.0
$\pm$3.0
\\

UGC07580
& 18.9
$\pm$4.4
& 5.5
$\pm$3.1
& 3.9
$\pm$2.5
\enddata
\end{deluxetable*}

\begin{deluxetable*}{lrrrrrrr}
\tabletypesize{\scriptsize}
\label{tab:pars}
\tablecaption{Parameters fitted by CIGALEMC using GALEX, SDSS, 2MASS, IRAC and MIPS datawhen available.}

\tablehead{\colhead{Name} & \colhead{Log($f_{ysp}$)} & \colhead{Log($M_{gal}$)} & \colhead{Log($M_\star$)} & \colhead{Log(SFR)} & \colhead{$t_{D4000}$} & \colhead{Log($L_{bol}$)} & \colhead{Log($L_d$)}\\
\colhead{} &\colhead{} & \colhead{($M_\sun$)} & \colhead{($M_\sun$)} & \colhead{($M_\sun/yr$)} & \colhead{(Gyr)} & \colhead{($L_\sun$)} & \colhead{($L_\sun$)}}
\startdata
Eso462-15& -3.25$\pm$0.83& 11.65$\pm$0.89& 11.51$\pm$0.89& -1.01$\pm$0.28& 9.27$\pm$2.53& 11.09$\pm$0.61& 8.66$\pm$0.40\\
Eso483-13& -1.23$\pm$0.57& 9.10$\pm$0.18& 8.97$\pm$0.18& -1.22$\pm$0.09& 0.59$\pm$0.20& 9.00$\pm$0.07& 8.04$\pm$0.15\\
IC0798& -4.53$\pm$0.93& 9.63$\pm$0.06& 9.49$\pm$0.06& -3.19$\pm$0.64& 9.09$\pm$0.94& 9.02$\pm$0.06& 6.41$\pm$0.55\\
IC1144& -0.46$\pm$0.45& 7.77$\pm$0.96& 7.64$\pm$0.96& -1.94$\pm$0.94& 0.37$\pm$0.38& 8.35$\pm$0.84& 8.24$\pm$0.88\\
IC1459& -2.52$\pm$1.05& 11.04$\pm$1.05& 10.90$\pm$1.04& -0.92$\pm$0.22& 7.39$\pm$3.60& 10.61$\pm$0.66& 8.87$\pm$0.15\\
IC1639& -3.01$\pm$0.42& 11.09$\pm$0.06& 10.94$\pm$0.06& -1.32$\pm$0.23& 8.91$\pm$0.91& 10.47$\pm$0.05& 8.53$\pm$0.38\\
IC3328& -0.65$\pm$0.55& 6.44$\pm$0.33& 6.31$\pm$0.33& -3.55$\pm$0.40& 0.53$\pm$0.65& 6.62$\pm$0.29& 6.48$\pm$0.33\\
IC3370& -1.16$\pm$0.72& 11.40$\pm$0.20& 11.27$\pm$0.19& 1.04$\pm$0.44& 1.16$\pm$1.52& 11.32$\pm$0.16& 9.32$\pm$0.20\\
IC3381& -3.63$\pm$0.46& 9.14$\pm$0.06& 8.99$\pm$0.06& -3.91$\pm$0.34& 9.99$\pm$0.44& 8.51$\pm$0.06& 5.48$\pm$0.54\\
IC3383& -3.23$\pm$0.55& 9.61$\pm$0.07& 9.46$\pm$0.07& -3.03$\pm$0.42& 9.35$\pm$0.85& 8.98$\pm$0.07& 6.19$\pm$0.56\\
IC3461& -2.77$\pm$0.45& 9.13$\pm$0.06& 8.99$\pm$0.06& -2.98$\pm$0.19& 7.81$\pm$1.07& 8.53$\pm$0.06& 5.66$\pm$0.57\\
IC3468& -2.36$\pm$0.53& 9.73$\pm$0.07& 9.59$\pm$0.07& -1.89$\pm$0.23& 5.31$\pm$1.28& 9.17$\pm$0.06& 5.63$\pm$0.59\\
IC3470& -3.02$\pm$0.42& 9.83$\pm$0.06& 9.68$\pm$0.06& -2.57$\pm$0.18& 8.89$\pm$0.79& 9.21$\pm$0.05& 5.81$\pm$0.57\\
IC3487& -3.34$\pm$0.92& 8.86$\pm$0.88& 8.71$\pm$0.87& -3.97$\pm$0.41& 9.23$\pm$2.93& 8.28$\pm$0.69& 5.92$\pm$0.46\\
IC3501& -3.90$\pm$1.75& 8.95$\pm$1.24& 8.81$\pm$1.23& -3.56$\pm$0.39& 8.16$\pm$3.67& 8.48$\pm$0.92& 6.03$\pm$0.68\\
IC3586& -2.92$\pm$0.60& 9.53$\pm$0.07& 9.38$\pm$0.07& -2.82$\pm$0.47& 8.46$\pm$1.64& 8.92$\pm$0.06& 7.25$\pm$0.53\\
IC3602& -3.21$\pm$0.52& 9.15$\pm$0.06& 9.00$\pm$0.06& -3.47$\pm$0.39& 9.36$\pm$0.89& 8.53$\pm$0.06& 6.59$\pm$0.43\\
IC3633& -3.27$\pm$0.49& 9.36$\pm$0.07& 9.22$\pm$0.07& -3.28$\pm$0.34& 9.41$\pm$0.77& 8.74$\pm$0.07& 6.39$\pm$0.55\\
IC3652& -3.52$\pm$0.46& 9.09$\pm$0.06& 8.94$\pm$0.06& -3.83$\pm$0.30& 9.90$\pm$0.48& 8.46$\pm$0.06& 5.11$\pm$0.60\\
IC3653& -3.50$\pm$0.43& 9.15$\pm$0.06& 9.01$\pm$0.06& -3.76$\pm$0.22& 9.93$\pm$0.45& 8.52$\pm$0.05& 5.55$\pm$0.54\\
IC3773& -3.25$\pm$0.42& 9.64$\pm$0.06& 9.50$\pm$0.06& -3.03$\pm$0.24& 9.59$\pm$0.56& 9.02$\pm$0.06& 5.56$\pm$0.58\\
IC3779& -3.52$\pm$0.44& 9.06$\pm$0.07& 8.92$\pm$0.07& -3.87$\pm$0.28& 9.90$\pm$0.45& 8.43$\pm$0.06& 5.84$\pm$0.58\\
IC4296& -3.27$\pm$0.38& 11.87$\pm$0.07& 11.72$\pm$0.07& -0.80$\pm$0.16& 9.63$\pm$0.48& 11.25$\pm$0.07& 8.85$\pm$0.29\\
IC4329& -3.28$\pm$0.37& 11.93$\pm$0.06& 11.79$\pm$0.06& -0.76$\pm$0.14& 9.71$\pm$0.44& 11.31$\pm$0.06& 8.14$\pm$0.50\\
IC5063& -1.41$\pm$0.52& 11.28$\pm$0.18& 11.14$\pm$0.18& 0.51$\pm$0.23& 1.65$\pm$1.18& 11.05$\pm$0.06& 10.80$\pm$0.09\\
NGC0315& -2.87$\pm$0.42& 11.84$\pm$0.07& 11.69$\pm$0.07& -0.47$\pm$0.26& 8.65$\pm$1.06& 11.22$\pm$0.06& 9.79$\pm$0.14\\
NGC0404& -3.90$\pm$1.08& 9.77$\pm$0.08& 9.63$\pm$0.08& -2.52$\pm$0.27& 8.03$\pm$0.99& 9.18$\pm$0.07& 7.69$\pm$0.22\\
NGC0410& -3.22$\pm$0.39& 11.84$\pm$0.06& 11.69$\pm$0.06& -0.80$\pm$0.18& 9.61$\pm$0.50& 11.21$\pm$0.05& 8.40$\pm$0.48\\
NGC0474& -3.35$\pm$0.40& 11.09$\pm$0.06& 10.94$\pm$0.06& -1.68$\pm$0.23& 9.76$\pm$0.49& 10.46$\pm$0.06& 8.06$\pm$0.37\\
NGC0507& -3.10$\pm$0.38& 11.75$\pm$0.06& 11.61$\pm$0.06& -0.77$\pm$0.18& 9.43$\pm$0.60& 11.13$\pm$0.06& 8.90$\pm$0.52\\
NGC0516& -0.54$\pm$0.51& 6.93$\pm$0.65& 6.80$\pm$0.64& -2.90$\pm$0.62& 0.46$\pm$0.63& 7.34$\pm$0.53& 7.21$\pm$0.56\\
NGC0533& -3.10$\pm$0.41& 11.80$\pm$0.07& 11.65$\pm$0.07& -0.70$\pm$0.18& 9.27$\pm$0.66& 11.17$\pm$0.06& 8.63$\pm$0.36\\
NGC0584& -4.45$\pm$0.79& 11.23$\pm$0.06& 11.08$\pm$0.06& -1.97$\pm$0.41& 9.90$\pm$0.46& 10.60$\pm$0.06& 7.84$\pm$0.39\\
NGC0596& -4.41$\pm$0.81& 11.05$\pm$0.06& 10.90$\pm$0.06& -2.11$\pm$0.42& 9.85$\pm$0.48& 10.42$\pm$0.05& 7.50$\pm$0.44\\
NGC0636& -3.53$\pm$0.46& 11.00$\pm$0.06& 10.85$\pm$0.06& -1.94$\pm$0.28& 9.93$\pm$0.46& 10.36$\pm$0.05& 7.76$\pm$0.45\\
NGC0777& -2.98$\pm$0.37& 11.74$\pm$0.06& 11.59$\pm$0.06& -0.68$\pm$0.17& 9.14$\pm$0.72& 11.11$\pm$0.06& 8.28$\pm$0.45\\
NGC0807& -2.08$\pm$0.48& 11.09$\pm$0.14& 10.95$\pm$0.14& -0.32$\pm$0.20& 4.33$\pm$1.28& 10.57$\pm$0.10& 9.72$\pm$0.17\\
NGC0814& -0.38$\pm$0.36& 9.32$\pm$0.20& 9.19$\pm$0.19& -0.38$\pm$0.17& 0.34$\pm$0.10& 9.70$\pm$0.10& 9.54$\pm$0.14\\
NGC0855& -1.58$\pm$0.50& 9.32$\pm$0.12& 9.18$\pm$0.12& -1.42$\pm$0.13& 1.42$\pm$0.76& 9.00$\pm$0.06& 8.26$\pm$0.17\\
NGC1016& -3.40$\pm$0.47& 11.95$\pm$0.06& 11.80$\pm$0.06& -0.90$\pm$0.35& 9.86$\pm$0.52& 11.32$\pm$0.05& 8.82$\pm$0.46\\
NGC1023& -4.38$\pm$0.79& 11.26$\pm$0.06& 11.12$\pm$0.06& -1.83$\pm$0.24& 9.84$\pm$0.45& 10.64$\pm$0.05& 7.20$\pm$0.48\\
NGC1199& -3.23$\pm$0.43& 11.23$\pm$0.06& 11.08$\pm$0.06& -1.42$\pm$0.23& 9.59$\pm$0.60& 10.60$\pm$0.06& 8.42$\pm$0.39\\
NGC1266& -1.02$\pm$0.54& 10.52$\pm$0.22& 10.38$\pm$0.21& 0.12$\pm$0.23& 0.82$\pm$0.82& 10.38$\pm$0.08& 10.21$\pm$0.12\\
NGC1316& -2.90$\pm$0.46& 12.06$\pm$0.08& 11.91$\pm$0.08& -0.28$\pm$0.29& 8.66$\pm$1.13& 11.44$\pm$0.08& 9.92$\pm$0.17\\
NGC1374& -3.30$\pm$0.39& 10.85$\pm$0.06& 10.70$\pm$0.06& -1.86$\pm$0.14& 9.71$\pm$0.44& 10.22$\pm$0.06& 7.14$\pm$0.48\\
NGC1377& -0.50$\pm$0.43& 9.99$\pm$0.21& 9.87$\pm$0.20& 0.15$\pm$0.16& 0.39$\pm$0.18& 10.33$\pm$0.08& 10.14$\pm$0.09\\
NGC1386& -1.74$\pm$0.48& 10.48$\pm$0.11& 10.33$\pm$0.11& -0.66$\pm$0.25& 3.03$\pm$1.41& 10.03$\pm$0.06& 9.59$\pm$0.10\\
NGC1404& -3.28$\pm$0.37& 11.75$\pm$0.06& 11.60$\pm$0.06& -0.95$\pm$0.14& 9.71$\pm$0.45& 11.12$\pm$0.06& 8.02$\pm$0.38\\
NGC1426& -3.47$\pm$0.40& 10.78$\pm$0.06& 10.64$\pm$0.06& -2.08$\pm$0.15& 9.88$\pm$0.43& 10.15$\pm$0.06& 7.30$\pm$0.46\\
NGC1427& -3.20$\pm$0.37& 10.94$\pm$0.06& 10.79$\pm$0.06& -1.67$\pm$0.14& 9.57$\pm$0.50& 10.32$\pm$0.06& 7.42$\pm$0.24\\
NGC1439& -2.51$\pm$1.30& 10.01$\pm$1.44& 9.86$\pm$1.43& -1.92$\pm$0.24& 7.08$\pm$4.39& 9.66$\pm$0.97& 7.69$\pm$0.24\\
NGC1510& -0.50$\pm$0.37& 9.13$\pm$0.18& 9.00$\pm$0.18& -0.78$\pm$0.09& 0.39$\pm$0.06& 9.30$\pm$0.07& 8.51$\pm$0.14\\
NGC1522& -0.34$\pm$0.32& 8.64$\pm$0.20& 8.52$\pm$0.20& -1.04$\pm$0.11& 0.33$\pm$0.07& 9.00$\pm$0.07& 8.31$\pm$0.16\\
NGC1543& -3.66$\pm$0.40& 11.11$\pm$0.06& 10.97$\pm$0.06& -1.98$\pm$0.21& 10.11$\pm$0.41& 10.48$\pm$0.06& 7.63$\pm$0.55\\
NGC1700& -2.66$\pm$0.62& 11.66$\pm$0.08& 11.51$\pm$0.08& -0.41$\pm$0.51& 7.33$\pm$2.05& 11.06$\pm$0.06& 8.55$\pm$0.33\\
NGC2685& -1.29$\pm$0.68& 10.23$\pm$0.14& 10.09$\pm$0.13& -0.36$\pm$0.41& 1.51$\pm$1.37& 10.01$\pm$0.16& 9.57$\pm$0.42\\
NGC2768& -3.08$\pm$0.41& 11.03$\pm$0.07& 10.89$\pm$0.07& -1.48$\pm$0.24& 9.35$\pm$0.73& 10.41$\pm$0.06& 8.52$\pm$0.20\\
NGC2778& -3.35$\pm$0.46& 10.69$\pm$0.06& 10.54$\pm$0.06& -2.10$\pm$0.34& 9.77$\pm$0.56& 10.06$\pm$0.05& 7.63$\pm$0.46\\
NGC2787& -3.37$\pm$0.44& 10.66$\pm$0.07& 10.52$\pm$0.07& -2.15$\pm$0.28& 9.81$\pm$0.49& 10.03$\pm$0.07& 7.98$\pm$0.19\\
NGC2832& -3.10$\pm$0.89& 11.53$\pm$0.90& 11.39$\pm$0.89& -1.07$\pm$0.32& 9.06$\pm$2.69& 10.98$\pm$0.62& 8.69$\pm$0.51\\
NGC2970& -2.84$\pm$0.42& 9.92$\pm$0.06& 9.77$\pm$0.06& -2.29$\pm$0.19& 8.25$\pm$1.00& 9.31$\pm$0.05& 6.93$\pm$0.47\\
NGC2974& -3.21$\pm$0.43& 11.69$\pm$0.07& 11.55$\pm$0.07& -0.98$\pm$0.27& 9.57$\pm$0.61& 11.07$\pm$0.07& 9.21$\pm$0.17\\
NGC3011& -1.58$\pm$0.53& 9.65$\pm$0.12& 9.50$\pm$0.12& -1.02$\pm$0.12& 1.16$\pm$0.65& 9.35$\pm$0.05& 8.49$\pm$0.24\\
NGC3032& -1.44$\pm$0.51& 10.19$\pm$0.13& 10.05$\pm$0.13& -0.43$\pm$0.13& 1.06$\pm$0.65& 9.92$\pm$0.06& 9.43$\pm$0.12\\
NGC3073& -1.88$\pm$0.46& 9.61$\pm$0.10& 9.47$\pm$0.10& -1.52$\pm$0.14& 3.05$\pm$0.87& 9.14$\pm$0.06& 8.19$\pm$0.17\\
NGC3115& -3.44$\pm$0.35& 11.19$\pm$0.06& 11.04$\pm$0.06& -1.70$\pm$0.15& 9.94$\pm$0.42& 10.56$\pm$0.06& 7.25$\pm$0.29\\
NGC3125& -0.29$\pm$0.26& 9.10$\pm$0.20& 8.98$\pm$0.19& -0.33$\pm$0.13& 0.25$\pm$0.09& 9.68$\pm$0.08& 9.32$\pm$0.15\\
NGC3156& -2.77$\pm$0.45& 10.31$\pm$0.07& 10.16$\pm$0.07& -1.83$\pm$0.22& 7.91$\pm$1.14& 9.70$\pm$0.06& 8.16$\pm$0.22\\
NGC3226& -2.51$\pm$0.61& 10.49$\pm$0.08& 10.34$\pm$0.08& -1.37$\pm$0.48& 6.43$\pm$2.16& 9.91$\pm$0.05& 8.41$\pm$0.25\\
NGC3265& -0.99$\pm$0.55& 9.67$\pm$0.16& 9.53$\pm$0.15& -0.58$\pm$0.14& 0.56$\pm$0.26& 9.63$\pm$0.07& 9.35$\pm$0.12\\
NGC3377& -3.36$\pm$0.39& 10.45$\pm$0.07& 10.30$\pm$0.07& -2.35$\pm$0.21& 9.86$\pm$0.46& 9.82$\pm$0.06& 7.26$\pm$0.27\\
NGC3379& -3.02$\pm$0.38& 10.86$\pm$0.07& 10.71$\pm$0.07& -1.58$\pm$0.18& 9.20$\pm$0.71& 10.24$\pm$0.07& 7.64$\pm$0.32\\
NGC3384& -3.26$\pm$0.40& 10.56$\pm$0.07& 10.41$\pm$0.07& -2.11$\pm$0.19& 9.65$\pm$0.50& 9.93$\pm$0.06& 7.54$\pm$0.38\\
NGC3412& -3.47$\pm$0.40& 10.62$\pm$0.05& 10.47$\pm$0.05& -2.26$\pm$0.19& 9.90$\pm$0.43& 9.99$\pm$0.05& 6.95$\pm$0.46\\
NGC3489& -2.63$\pm$0.46& 10.43$\pm$0.07& 10.28$\pm$0.07& -1.60$\pm$0.26& 7.46$\pm$1.30& 9.83$\pm$0.06& 8.54$\pm$0.15\\
NGC3516& -1.59$\pm$0.50& 11.18$\pm$0.12& 11.04$\pm$0.12& 0.32$\pm$0.18& 1.90$\pm$1.00& 10.83$\pm$0.06& 10.35$\pm$0.13\\
NGC3522& -3.25$\pm$0.46& 9.94$\pm$0.06& 9.79$\pm$0.06& -2.63$\pm$0.21& 9.34$\pm$0.64& 9.32$\pm$0.06& 6.78$\pm$0.51\\
NGC3557& -0.40$\pm$0.39& 8.51$\pm$0.53& 8.39$\pm$0.52& -1.14$\pm$0.36& 0.34$\pm$0.32& 9.04$\pm$0.28& 8.95$\pm$0.28\\
NGC3585& -0.57$\pm$0.61& 8.19$\pm$0.72& 8.07$\pm$0.71& -1.60$\pm$0.41& 0.53$\pm$1.06& 8.60$\pm$0.39& 8.09$\pm$0.20\\
NGC3593& -1.25$\pm$0.53& 10.28$\pm$0.14& 10.14$\pm$0.13& -0.32$\pm$0.21& 1.13$\pm$0.87& 10.02$\pm$0.07& 9.80$\pm$0.10\\
NGC3607& -2.94$\pm$0.43& 10.99$\pm$0.06& 10.85$\pm$0.06& -1.38$\pm$0.25& 8.90$\pm$0.93& 10.37$\pm$0.06& 8.70$\pm$0.23\\
NGC3608& -3.24$\pm$0.38& 10.83$\pm$0.07& 10.68$\pm$0.07& -1.82$\pm$0.16& 9.61$\pm$0.49& 10.20$\pm$0.06& 7.77$\pm$0.28\\
NGC3610& -3.29$\pm$1.36& 10.48$\pm$1.41& 10.34$\pm$1.40& -1.92$\pm$0.37& 8.04$\pm$3.47& 10.05$\pm$0.99& 7.89$\pm$0.41\\
NGC3640& -3.64$\pm$0.45& 11.01$\pm$0.06& 10.86$\pm$0.06& -2.02$\pm$0.24& 10.01$\pm$0.44& 10.38$\pm$0.05& 7.42$\pm$0.43\\
NGC3706& -1.23$\pm$1.28& 8.64$\pm$1.87& 8.51$\pm$1.86& -1.91$\pm$0.79& 2.83$\pm$4.06& 8.90$\pm$1.33& 7.96$\pm$0.64\\
NGC3773& -0.41$\pm$0.38& 9.06$\pm$0.17& 8.94$\pm$0.17& -0.73$\pm$0.09& 0.36$\pm$0.07& 9.34$\pm$0.06& 8.74$\pm$0.15\\
NGC3870& -0.44$\pm$0.38& 8.84$\pm$0.17& 8.72$\pm$0.16& -0.99$\pm$0.10& 0.37$\pm$0.06& 9.08$\pm$0.06& 8.48$\pm$0.18\\
NGC3923& -3.37$\pm$0.38& 11.71$\pm$0.07& 11.56$\pm$0.07& -1.07$\pm$0.15& 9.78$\pm$0.45& 11.08$\pm$0.06& 7.78$\pm$0.35\\
NGC3941& -0.48$\pm$0.46& 7.09$\pm$0.64& 6.96$\pm$0.64& -2.68$\pm$0.64& 0.39$\pm$0.36& 7.60$\pm$0.51& 7.50$\pm$0.55\\
NGC3945& -2.97$\pm$0.49& 10.77$\pm$0.07& 10.62$\pm$0.07& -1.64$\pm$0.37& 8.86$\pm$1.15& 10.15$\pm$0.06& 8.66$\pm$0.21\\
NGC3962& -3.26$\pm$0.39& 11.37$\pm$0.07& 11.23$\pm$0.07& -1.32$\pm$0.20& 9.65$\pm$0.50& 10.75$\pm$0.07& 8.73$\pm$0.13\\
NGC4026& -3.19$\pm$0.85& 10.41$\pm$0.87& 10.26$\pm$0.86& -2.30$\pm$0.25& 9.22$\pm$2.61& 9.86$\pm$0.58& 7.67$\pm$0.29\\
NGC4073& -2.91$\pm$0.38& 11.81$\pm$0.07& 11.66$\pm$0.07& -0.54$\pm$0.18& 8.98$\pm$0.80& 11.19$\pm$0.06& 8.71$\pm$0.46\\
NGC4117& -2.30$\pm$0.48& 9.78$\pm$0.07& 9.63$\pm$0.07& -1.89$\pm$0.24& 5.60$\pm$1.36& 9.21$\pm$0.05& 8.11$\pm$0.26\\
NGC4125& -3.11$\pm$0.48& 11.18$\pm$0.07& 11.04$\pm$0.07& -1.38$\pm$0.35& 9.30$\pm$0.87& 10.56$\pm$0.06& 8.95$\pm$0.21\\
NGC4138& -1.95$\pm$0.48& 10.41$\pm$0.09& 10.26$\pm$0.09& -0.82$\pm$0.17& 3.45$\pm$1.01& 9.92$\pm$0.06& 9.12$\pm$0.15\\
NGC4150& -3.96$\pm$1.08& 10.39$\pm$0.06& 10.25$\pm$0.06& -2.17$\pm$0.50& 8.76$\pm$1.18& 9.79$\pm$0.05& 8.60$\pm$0.25\\
NGC4168& -3.27$\pm$0.41& 11.12$\pm$0.06& 10.97$\pm$0.06& -1.54$\pm$0.20& 9.58$\pm$0.54& 10.49$\pm$0.05& 7.56$\pm$0.50\\
NGC4203& -2.59$\pm$0.44& 10.65$\pm$0.07& 10.51$\pm$0.07& -1.33$\pm$0.24& 7.26$\pm$1.32& 10.05$\pm$0.06& 8.72$\pm$0.24\\
NGC4251& -3.49$\pm$0.50& 10.72$\pm$0.06& 10.57$\pm$0.06& -2.19$\pm$0.35& 9.90$\pm$0.53& 10.09$\pm$0.05& 7.85$\pm$0.47\\
NGC4261& -3.03$\pm$0.39& 11.51$\pm$0.06& 11.37$\pm$0.06& -0.93$\pm$0.19& 9.16$\pm$0.71& 10.89$\pm$0.06& 8.78$\pm$0.17\\
NGC4267& -3.44$\pm$0.42& 10.59$\pm$0.06& 10.45$\pm$0.06& -2.27$\pm$0.21& 9.92$\pm$0.44& 9.96$\pm$0.05& 7.08$\pm$0.42\\
NGC4278& -2.81$\pm$0.40& 10.52$\pm$0.07& 10.38$\pm$0.07& -1.71$\pm$0.20& 8.45$\pm$0.99& 9.91$\pm$0.06& 8.18$\pm$0.26\\
NGC4308& -3.28$\pm$0.44& 9.19$\pm$0.06& 9.04$\pm$0.06& -3.48$\pm$0.26& 9.57$\pm$0.56& 8.56$\pm$0.05& 6.12$\pm$0.49\\
NGC4344& -1.69$\pm$0.47& 9.82$\pm$0.10& 9.68$\pm$0.09& -1.17$\pm$0.19& 2.37$\pm$1.04& 9.39$\pm$0.06& 8.66$\pm$0.24\\
NGC4350& -3.00$\pm$0.45& 10.84$\pm$0.07& 10.69$\pm$0.07& -1.60$\pm$0.30& 9.02$\pm$0.98& 10.22$\pm$0.06& 8.53$\pm$0.26\\
NGC4352& -3.50$\pm$0.42& 10.58$\pm$0.06& 10.43$\pm$0.06& -2.33$\pm$0.25& 9.89$\pm$0.45& 9.95$\pm$0.06& 6.97$\pm$0.52\\
NGC4365& -3.08$\pm$0.37& 11.21$\pm$0.07& 11.07$\pm$0.07& -1.30$\pm$0.18& 9.37$\pm$0.63& 10.59$\pm$0.06& 7.67$\pm$0.32\\
NGC4371& -3.36$\pm$0.41& 10.65$\pm$0.06& 10.51$\pm$0.06& -2.13$\pm$0.21& 9.81$\pm$0.46& 10.02$\pm$0.06& 7.01$\pm$0.34\\
NGC4374& -3.14$\pm$0.39& 11.31$\pm$0.08& 11.16$\pm$0.08& -1.24$\pm$0.16& 9.42$\pm$0.54& 10.68$\pm$0.07& 8.30$\pm$0.24\\
NGC4377& -3.47$\pm$0.45& 10.58$\pm$0.06& 10.43$\pm$0.05& -2.30$\pm$0.28& 9.88$\pm$0.47& 9.95$\pm$0.05& 6.68$\pm$0.55\\
NGC4379& -3.34$\pm$0.40& 10.41$\pm$0.06& 10.27$\pm$0.06& -2.34$\pm$0.17& 9.81$\pm$0.44& 9.78$\pm$0.05& 6.66$\pm$0.52\\
NGC4382& -1.48$\pm$1.36& 8.15$\pm$1.81& 8.02$\pm$1.80& -2.61$\pm$0.69& 3.45$\pm$4.17& 8.27$\pm$1.26& 7.15$\pm$0.41\\
NGC4417& -3.31$\pm$0.38& 10.41$\pm$0.06& 10.26$\pm$0.06& -2.31$\pm$0.16& 9.71$\pm$0.46& 9.78$\pm$0.05& 7.01$\pm$0.51\\
NGC4421& -3.71$\pm$0.45& 10.73$\pm$0.06& 10.58$\pm$0.06& -2.37$\pm$0.24& 10.11$\pm$0.43& 10.09$\pm$0.05& 7.04$\pm$0.53\\
NGC4434& -3.28$\pm$0.40& 10.26$\pm$0.06& 10.11$\pm$0.06& -2.44$\pm$0.19& 9.67$\pm$0.51& 9.63$\pm$0.05& 7.10$\pm$0.51\\
NGC4435& -2.99$\pm$0.53& 10.75$\pm$0.06& 10.61$\pm$0.06& -1.71$\pm$0.39& 8.95$\pm$1.12& 10.13$\pm$0.06& 8.60$\pm$0.24\\
NGC4442& -3.26$\pm$0.37& 10.31$\pm$0.06& 10.16$\pm$0.06& -2.40$\pm$0.21& 9.74$\pm$0.48& 9.68$\pm$0.05& 7.09$\pm$0.49\\
NGC4458& -3.49$\pm$0.41& 9.78$\pm$0.05& 9.63$\pm$0.05& -3.14$\pm$0.22& 9.95$\pm$0.43& 9.15$\pm$0.05& 6.48$\pm$0.48\\
NGC4459& -2.89$\pm$0.46& 11.17$\pm$0.07& 11.03$\pm$0.07& -1.15$\pm$0.30& 8.60$\pm$1.15& 10.56$\pm$0.07& 9.08$\pm$0.18\\
NGC4460& -1.51$\pm$0.50& 9.47$\pm$0.12& 9.32$\pm$0.12& -1.25$\pm$0.14& 1.34$\pm$0.75& 9.15$\pm$0.06& 8.59$\pm$0.13\\
NGC4464& -3.28$\pm$0.40& 10.21$\pm$0.06& 10.07$\pm$0.06& -2.46$\pm$0.17& 9.65$\pm$0.48& 9.59$\pm$0.05& 6.63$\pm$0.53\\
NGC4472& -2.82$\pm$0.40& 11.16$\pm$0.08& 11.02$\pm$0.08& -1.07$\pm$0.20& 8.46$\pm$1.01& 10.55$\pm$0.07& 7.70$\pm$0.32\\
NGC4473& -3.24$\pm$0.38& 11.54$\pm$0.06& 11.40$\pm$0.06& -1.13$\pm$0.18& 9.68$\pm$0.49& 10.92$\pm$0.05& 8.06$\pm$0.47\\
NGC4474& -3.55$\pm$0.40& 10.77$\pm$0.06& 10.62$\pm$0.06& -2.18$\pm$0.22& 9.94$\pm$0.44& 10.14$\pm$0.05& 7.38$\pm$0.53\\
NGC4476& -2.38$\pm$0.47& 10.70$\pm$0.07& 10.56$\pm$0.07& -1.11$\pm$0.29& 6.38$\pm$1.53& 10.12$\pm$0.06& 9.00$\pm$0.24\\
NGC4477& -3.20$\pm$0.41& 11.10$\pm$0.06& 10.95$\pm$0.06& -1.53$\pm$0.23& 9.59$\pm$0.55& 10.47$\pm$0.06& 8.47$\pm$0.18\\
NGC4478& -3.11$\pm$0.38& 10.68$\pm$0.06& 10.53$\pm$0.06& -1.85$\pm$0.17& 9.43$\pm$0.62& 10.06$\pm$0.06& 7.54$\pm$0.44\\
NGC4479& -3.18$\pm$0.40& 9.85$\pm$0.06& 9.70$\pm$0.06& -2.73$\pm$0.19& 9.46$\pm$0.58& 9.22$\pm$0.05& 6.19$\pm$0.56\\
NGC4482& -3.27$\pm$0.98& 9.90$\pm$1.03& 9.76$\pm$1.02& -2.79$\pm$0.45& 9.21$\pm$2.80& 9.34$\pm$0.76& 6.47$\pm$0.55\\
NGC4483& -3.36$\pm$0.38& 10.03$\pm$0.06& 9.88$\pm$0.06& -2.74$\pm$0.15& 9.78$\pm$0.44& 9.40$\pm$0.05& 6.43$\pm$0.52\\
NGC4486& -2.92$\pm$0.37& 11.81$\pm$0.07& 11.66$\pm$0.07& -0.52$\pm$0.13& 8.84$\pm$0.77& 11.19$\pm$0.06& 8.72$\pm$0.18\\
NGC4489& -3.36$\pm$0.37& 10.08$\pm$0.06& 9.94$\pm$0.06& -2.73$\pm$0.17& 9.87$\pm$0.43& 9.45$\pm$0.05& 6.62$\pm$0.50\\
NGC4494& -0.87$\pm$0.60& 10.99$\pm$0.17& 10.85$\pm$0.16& 0.87$\pm$0.29& 0.61$\pm$0.69& 11.02$\pm$0.14& 8.28$\pm$0.16\\
NGC4515& -3.24$\pm$0.41& 9.89$\pm$0.06& 9.75$\pm$0.06& -2.74$\pm$0.20& 9.55$\pm$0.53& 9.27$\pm$0.06& 6.27$\pm$0.52\\
NGC4526& -2.43$\pm$0.52& 10.31$\pm$0.08& 10.17$\pm$0.08& -1.56$\pm$0.35& 6.63$\pm$1.77& 9.72$\pm$0.06& 8.77$\pm$0.17\\
NGC4528& -2.98$\pm$0.86& 10.22$\pm$0.84& 10.08$\pm$0.84& -2.22$\pm$0.26& 8.78$\pm$2.68& 9.68$\pm$0.57& 7.51$\pm$0.46\\
NGC4552& -4.25$\pm$0.89& 11.19$\pm$0.06& 11.04$\pm$0.06& -1.39$\pm$0.34& 8.84$\pm$0.75& 10.59$\pm$0.06& 7.97$\pm$0.24\\
NGC4564& -3.11$\pm$0.41& 10.73$\pm$0.06& 10.58$\pm$0.06& -1.80$\pm$0.22& 9.34$\pm$0.71& 10.10$\pm$0.05& 7.99$\pm$0.44\\
NGC4570& -3.31$\pm$0.38& 11.22$\pm$0.06& 11.08$\pm$0.06& -1.53$\pm$0.19& 9.78$\pm$0.46& 10.59$\pm$0.06& 7.83$\pm$0.47\\
NGC4578& -0.52$\pm$0.50& 7.13$\pm$0.61& 7.00$\pm$0.61& -2.64$\pm$0.58& 0.39$\pm$0.37& 7.62$\pm$0.50& 7.46$\pm$0.56\\
NGC4589& -1.74$\pm$1.26& 9.99$\pm$1.33& 9.86$\pm$1.32& -1.21$\pm$0.22& 4.84$\pm$4.47& 9.82$\pm$0.85& 8.68$\pm$0.15\\
NGC4612& -3.50$\pm$0.42& 10.93$\pm$0.06& 10.79$\pm$0.06& -2.01$\pm$0.27& 9.97$\pm$0.45& 10.30$\pm$0.05& 7.52$\pm$0.51\\
NGC4621& -4.24$\pm$0.88& 11.20$\pm$0.06& 11.06$\pm$0.06& -1.71$\pm$0.42& 9.64$\pm$0.58& 10.58$\pm$0.05& 7.45$\pm$0.36\\
NGC4623& -3.40$\pm$0.43& 10.58$\pm$0.06& 10.43$\pm$0.06& -2.22$\pm$0.23& 9.78$\pm$0.47& 9.95$\pm$0.05& 6.81$\pm$0.55\\
NGC4636& -3.06$\pm$0.41& 10.85$\pm$0.07& 10.70$\pm$0.07& -1.62$\pm$0.21& 9.23$\pm$0.70& 10.23$\pm$0.06& 7.86$\pm$0.25\\
NGC4638& -1.78$\pm$1.81& 8.03$\pm$1.89& 7.90$\pm$1.88& -2.80$\pm$0.66& 3.45$\pm$4.29& 8.21$\pm$1.32& 6.89$\pm$0.41\\
NGC4649& -3.12$\pm$0.38& 11.64$\pm$0.06& 11.49$\pm$0.06& -0.89$\pm$0.14& 9.40$\pm$0.57& 11.02$\pm$0.06& 7.64$\pm$0.38\\
NGC4660& -3.26$\pm$0.38& 10.65$\pm$0.06& 10.50$\pm$0.06& -2.05$\pm$0.20& 9.73$\pm$0.48& 10.02$\pm$0.06& 7.48$\pm$0.32\\
NGC4694& -1.85$\pm$0.46& 10.34$\pm$0.09& 10.19$\pm$0.09& -0.86$\pm$0.20& 3.33$\pm$1.11& 9.85$\pm$0.06& 9.12$\pm$0.16\\
NGC4696& -0.50$\pm$0.48& 8.65$\pm$0.57& 8.53$\pm$0.56& -1.05$\pm$0.31& 0.36$\pm$0.29& 9.09$\pm$0.25& 8.90$\pm$0.21\\
NGC4697& -1.05$\pm$1.06& 9.15$\pm$1.08& 9.02$\pm$1.07& -1.14$\pm$0.20& 1.93$\pm$3.02& 9.28$\pm$0.61& 8.60$\pm$0.18\\
NGC4709& -0.46$\pm$0.45& 8.15$\pm$0.79& 8.03$\pm$0.78& -1.57$\pm$0.65& 0.38$\pm$0.39& 8.76$\pm$0.41& 8.52$\pm$0.28\\
NGC4754& -3.44$\pm$0.40& 11.02$\pm$0.06& 10.87$\pm$0.06& -1.85$\pm$0.24& 9.92$\pm$0.46& 10.39$\pm$0.05& 7.39$\pm$0.46\\
NGC4762& -3.55$\pm$0.43& 10.80$\pm$0.06& 10.65$\pm$0.06& -2.20$\pm$0.28& 10.05$\pm$0.44& 10.16$\pm$0.06& 7.09$\pm$0.43\\
NGC4786& -3.06$\pm$0.81& 11.54$\pm$0.69& 11.40$\pm$0.68& -0.97$\pm$0.28& 9.01$\pm$2.37& 10.98$\pm$0.43& 9.21$\pm$0.20\\
NGC4915& -1.42$\pm$1.34& 9.09$\pm$1.66& 8.95$\pm$1.64& -1.72$\pm$0.41& 3.74$\pm$4.57& 9.27$\pm$1.02& 8.44$\pm$0.36\\
NGC4936& -0.96$\pm$1.00& 9.61$\pm$1.14& 9.48$\pm$1.13& -0.67$\pm$0.33& 2.05$\pm$3.40& 9.75$\pm$0.69& 9.25$\pm$0.25\\
NGC5018& -2.98$\pm$0.50& 11.70$\pm$0.07& 11.56$\pm$0.07& -0.75$\pm$0.38& 8.96$\pm$1.08& 11.08$\pm$0.07& 9.57$\pm$0.21\\
NGC5044& -3.08$\pm$0.39& 11.68$\pm$0.07& 11.53$\pm$0.07& -0.79$\pm$0.15& 9.24$\pm$0.63& 11.06$\pm$0.06& 8.82$\pm$0.23\\
NGC5061& -1.45$\pm$1.36& 9.16$\pm$1.82& 9.02$\pm$1.80& -1.67$\pm$0.51& 3.78$\pm$4.76& 9.35$\pm$1.14& 8.12$\pm$0.41\\
NGC5077& -0.98$\pm$0.67& 11.14$\pm$0.18& 11.01$\pm$0.17& 0.96$\pm$0.33& 0.74$\pm$0.90& 11.14$\pm$0.15& 8.80$\pm$0.16\\
NGC5173& -2.03$\pm$0.48& 10.59$\pm$0.08& 10.45$\pm$0.08& -0.72$\pm$0.17& 3.86$\pm$1.01& 10.08$\pm$0.05& 8.93$\pm$0.31\\
NGC5273& -2.76$\pm$0.46& 10.43$\pm$0.06& 10.29$\pm$0.06& -1.76$\pm$0.30& 8.07$\pm$1.26& 9.83$\pm$0.06& 8.51$\pm$0.16\\
NGC5322& -3.15$\pm$0.43& 11.29$\pm$0.06& 11.15$\pm$0.06& -1.30$\pm$0.26& 9.51$\pm$0.68& 10.67$\pm$0.06& 8.82$\pm$0.22\\
NGC5338& -2.00$\pm$0.48& 9.53$\pm$0.08& 9.39$\pm$0.08& -1.81$\pm$0.22& 3.98$\pm$1.21& 9.02$\pm$0.06& 8.11$\pm$0.24\\
NGC5353& -3.13$\pm$0.43& 11.39$\pm$0.07& 11.24$\pm$0.07& -1.16$\pm$0.26& 9.38$\pm$0.73& 10.76$\pm$0.06& 8.83$\pm$0.28\\
NGC5419& -3.44$\pm$0.38& 12.06$\pm$0.06& 11.91$\pm$0.06& -0.82$\pm$0.21& 9.94$\pm$0.44& 11.42$\pm$0.06& 8.06$\pm$0.48\\
NGC5481& -2.43$\pm$0.65& 10.64$\pm$0.08& 10.49$\pm$0.08& -1.13$\pm$0.52& 5.95$\pm$2.36& 10.07$\pm$0.05& 7.11$\pm$0.51\\
NGC5557& -0.48$\pm$0.47& 7.53$\pm$0.73& 7.40$\pm$0.73& -2.20$\pm$0.68& 0.38$\pm$0.37& 8.12$\pm$0.66& 7.97$\pm$0.73\\
NGC5576& -3.42$\pm$0.41& 10.98$\pm$0.06& 10.83$\pm$0.06& -1.87$\pm$0.20& 9.92$\pm$0.45& 10.34$\pm$0.06& 7.55$\pm$0.46\\
NGC5596& -2.41$\pm$0.44& 10.68$\pm$0.07& 10.53$\pm$0.07& -1.09$\pm$0.17& 6.14$\pm$1.03& 10.09$\pm$0.05& 8.50$\pm$0.36\\
NGC5813& -3.03$\pm$0.38& 11.17$\pm$0.07& 11.02$\pm$0.07& -1.28$\pm$0.20& 9.21$\pm$0.71& 10.55$\pm$0.06& 8.06$\pm$0.33\\
NGC5831& -3.25$\pm$0.40& 10.77$\pm$0.06& 10.62$\pm$0.06& -1.91$\pm$0.21& 9.69$\pm$0.51& 10.14$\pm$0.06& 7.80$\pm$0.44\\
NGC5845& -3.00$\pm$0.42& 10.41$\pm$0.07& 10.26$\pm$0.07& -2.04$\pm$0.26& 9.11$\pm$0.85& 9.79$\pm$0.06& 8.03$\pm$0.27\\
NGC5846& -2.91$\pm$0.39& 11.26$\pm$0.07& 11.11$\pm$0.07& -1.06$\pm$0.18& 8.77$\pm$0.89& 10.64$\pm$0.06& 8.30$\pm$0.24\\
NGC5866& -2.58$\pm$0.51& 10.68$\pm$0.07& 10.53$\pm$0.07& -1.36$\pm$0.38& 7.41$\pm$1.70& 10.07$\pm$0.06& 8.96$\pm$0.22\\
NGC5982& -3.28$\pm$0.45& 11.50$\pm$0.06& 11.35$\pm$0.06& -1.16$\pm$0.21& 9.58$\pm$0.54& 10.87$\pm$0.06& 8.41$\pm$0.34\\
NGC6703& -1.88$\pm$1.81& 8.88$\pm$1.82& 8.75$\pm$1.81& -2.37$\pm$0.48& 4.43$\pm$4.96& 9.08$\pm$1.13& 8.28$\pm$0.42\\
NGC6776& -0.49$\pm$0.48& 8.76$\pm$0.64& 8.63$\pm$0.63& -0.97$\pm$0.42& 0.38$\pm$0.33& 9.26$\pm$0.29& 9.08$\pm$0.27\\
NGC7077& -1.60$\pm$1.62& 7.47$\pm$0.42& 7.34$\pm$0.41& -2.25$\pm$0.46& 0.46$\pm$0.92& 8.06$\pm$0.16& 7.98$\pm$0.20\\
NGC7360& -2.10$\pm$0.47& 10.88$\pm$0.08& 10.74$\pm$0.08& -0.48$\pm$0.16& 4.08$\pm$0.98& 10.36$\pm$0.05& 9.11$\pm$0.31\\
NGC7457& -3.19$\pm$1.04& 9.92$\pm$1.03& 9.77$\pm$1.03& -2.76$\pm$0.45& 8.93$\pm$3.07& 9.39$\pm$0.73& 7.25$\pm$0.40\\
NGC7619& -3.31$\pm$0.40& 11.68$\pm$0.06& 11.53$\pm$0.06& -1.05$\pm$0.19& 9.76$\pm$0.48& 11.05$\pm$0.05& 8.36$\pm$0.46\\
NGC7626& -3.26$\pm$0.40& 11.61$\pm$0.06& 11.46$\pm$0.06& -1.09$\pm$0.20& 9.73$\pm$0.48& 10.98$\pm$0.06& 8.26$\pm$0.27\\
NGC7785& -2.50$\pm$0.63& 11.55$\pm$0.08& 11.40$\pm$0.08& -0.34$\pm$0.51& 6.54$\pm$2.27& 10.96$\pm$0.05& 8.25$\pm$0.25\\
UGC01503& -1.36$\pm$0.59& 10.69$\pm$0.19& 10.55$\pm$0.19& 0.13$\pm$0.24& 1.20$\pm$1.18& 10.47$\pm$0.06& 9.92$\pm$0.16\\
UGC06570& -1.18$\pm$0.52& 9.84$\pm$0.13& 9.70$\pm$0.13& -0.68$\pm$0.26& 1.02$\pm$0.84& 9.65$\pm$0.09& 9.33$\pm$0.19\\
UGC06637& -1.11$\pm$0.58& 9.45$\pm$0.13& 9.31$\pm$0.13& -0.79$\pm$0.10& 0.53$\pm$0.16& 9.39$\pm$0.05& 8.66$\pm$0.20\\
UGC06655& -0.72$\pm$0.51& 8.49$\pm$0.15& 8.35$\pm$0.15& -1.55$\pm$0.10& 0.44$\pm$0.08& 8.58$\pm$0.05& 7.86$\pm$0.20\\
UGC06805& -1.02$\pm$0.55& 9.09$\pm$0.14& 8.96$\pm$0.14& -1.12$\pm$0.12& 0.53$\pm$0.18& 9.06$\pm$0.06& 8.62$\pm$0.15\\
UGC07436& -3.13$\pm$0.50& 9.44$\pm$0.06& 9.30$\pm$0.06& -3.07$\pm$0.34& 9.06$\pm$1.03& 8.82$\pm$0.05& 6.86$\pm$0.53\\
UGC07580& -2.92$\pm$0.42& 8.82$\pm$0.07& 8.67$\pm$0.07& -3.46$\pm$0.14& 8.58$\pm$0.85& 8.21$\pm$0.06& 5.17$\pm$0.57\\
UGC08876& -3.28$\pm$0.39& 10.39$\pm$0.06& 10.24$\pm$0.06& -2.32$\pm$0.19& 9.71$\pm$0.49& 9.76$\pm$0.06& 7.12$\pm$0.52
\enddata
\end{deluxetable*}

\begin{deluxetable*}{lrrrr}
\tabletypesize{\scriptsize}
%\rotate
%\tablecaption{Sample Parameters}
\tablecaption{Parameters fitted with single temperature model and emissivity $\beta$=1.5 on FIR data.}
\tablewidth{0pt}

\tablehead{
\colhead{Name} & \colhead{Log($L_d$)} & \colhead{T} & \colhead{Log($M_d$)} & \colhead{$\chi^2 / ndf$}\\
\colhead{} &\colhead{($L_\sun$)} & \colhead{(K)} & \colhead{($M_\sun$)} & \colhead{}
}
\startdata
Eso103-35 & 10.57$\pm$0.05 & 88.33$\pm$4.40 & 4.90$\pm$0.06 & 10.10\\
Eso428-14 & 9.76$\pm$0.02 & 54.14$\pm$3.61 & 5.22$\pm$0.14 & 1.05\\
Eso483-13 & 8.12$\pm$0.02 & 31.45$\pm$1.40 & 4.87$\pm$0.11 & 50.00\\
IC1459 & 8.75$\pm$0.02 & 31.76$\pm$1.31 & 5.47$\pm$0.10 & 1.18\\
IC3032 & 6.23$\pm$0.82 & 61.10$\pm$21.56 & 2.71$\pm$2.20 & 0.06\\
IC3101 & 6.30$\pm$0.87 & 60.61$\pm$21.96 & 2.95$\pm$2.27 & 0.05\\
IC3328 & 6.28$\pm$0.79 & 61.56$\pm$21.29 & 2.66$\pm$2.40 & 3.12\\
IC3370 & 9.43$\pm$0.02 & 30.07$\pm$0.93 & 6.28$\pm$0.08 & 67.35\\
IC3381 & 6.22$\pm$0.77 & 61.96$\pm$21.38 & 2.55$\pm$2.38 & 0.94\\
IC3501 & 6.37$\pm$0.91 & 60.58$\pm$22.64 & 3.05$\pm$2.15 & 0.05\\
IC4296 & 8.69$\pm$0.05 & 39.12$\pm$3.32 & 4.94$\pm$0.16 & 2.39\\
IC4329 & 6.70$\pm$1.00 & 55.18$\pm$25.00 & 5.27$\pm$4.60 & 0.80\\
IC5063 & 10.57$\pm$0.07 & 70.45$\pm$6.49 & 5.43$\pm$0.15 & 22.78\\
NGC0221 & 5.65$\pm$0.46 & 12.20$\pm$1.60 & 5.21$\pm$0.77 & 16.03\\
NGC0315 & 9.47$\pm$0.02 & 28.57$\pm$0.85 & 6.45$\pm$0.08 & 5.92\\
NGC0404 & 5.94$\pm$0.02 & 30.63$\pm$1.14 & 2.74$\pm$0.09 & 0.31\\
NGC0410 & 7.31$\pm$1.19 & 56.10$\pm$24.00 & 5.40$\pm$5.19 & 19.31\\
NGC0474 & 8.00$\pm$0.07 & 25.28$\pm$2.05 & 5.32$\pm$0.21 & 7.27\\
NGC0507 & 6.72$\pm$1.04 & 54.32$\pm$24.43 & 5.14$\pm$3.97 & 1.19\\
NGC0526 & 9.94$\pm$0.11 & 21.62$\pm$1.94 & 7.69$\pm$0.33 & 11.36\\
NGC0533 & 8.38$\pm$0.07 & 31.84$\pm$3.54 & 5.16$\pm$0.22 & 0.63\\
NGC0584 & 8.16$\pm$0.20 & 76.06$\pm$13.59 & 2.96$\pm$0.51 & 5.32\\
NGC0636 & 6.24$\pm$0.76 & 55.95$\pm$24.94 & 4.59$\pm$4.78 & 1.26\\
NGC0720 & 7.43$\pm$0.31 & 63.23$\pm$19.00 & 3.21$\pm$1.57 & 9.92\\
NGC0777 & 7.20$\pm$0.86 & 55.01$\pm$22.94 & 5.01$\pm$4.98 & 5.18\\
NGC0807 & 9.84$\pm$0.04 & 18.17$\pm$0.38 & 7.90$\pm$0.09 & 47.69\\
NGC0814 & 9.71$\pm$0.01 & 55.91$\pm$1.12 & 5.07$\pm$0.04 & 27.90\\
NGC0821 & 6.25$\pm$0.74 & 53.97$\pm$24.80 & 4.53$\pm$4.50 & 4.93\\
NGC0855 & 8.36$\pm$0.01 & 34.96$\pm$0.74 & 4.84$\pm$0.06 & 8.41\\
NGC1016 & 6.75$\pm$1.03 & 53.93$\pm$24.44 & 5.52$\pm$8.51 & 1.81\\
NGC1023 & 5.88$\pm$0.54 & 55.71$\pm$24.57 & 3.84$\pm$3.17 & 0.52\\
NGC1199 & 8.80$\pm$0.41 & 31.89$\pm$22.27 & 7.35$\pm$0.76 & 2.65\\
NGC1266 & 10.43$\pm$0.00 & 42.42$\pm$0.22 & 6.45$\pm$0.01 & 24.33\\
NGC1316 & 9.80$\pm$0.02 & 28.75$\pm$0.45 & 6.75$\pm$0.04 & 5.98\\
NGC1374 & 6.48$\pm$0.76 & 57.36$\pm$23.60 & 4.27$\pm$4.49 & 5.59\\
NGC1377 & 9.99$\pm$0.00 & 51.26$\pm$0.49 & 5.56$\pm$0.02 & 8.40\\
NGC1386 & 9.28$\pm$0.00 & 38.04$\pm$0.19 & 5.56$\pm$0.01 & 10.54\\
NGC1395 & 8.17$\pm$0.02 & 28.48$\pm$0.81 & 5.14$\pm$0.06 & 0.85\\
NGC1399 & 6.89$\pm$0.11 & 12.66$\pm$1.41 & 5.87$\pm$0.19 & 2.78\\
NGC1404 & 7.86$\pm$0.24 & 66.18$\pm$17.02 & 3.21$\pm$0.78 & 0.18\\
NGC1407 & 6.08$\pm$0.66 & 52.92$\pm$24.99 & 4.76$\pm$3.75 & 7.10\\
NGC1426 & 6.11$\pm$0.66 & 54.77$\pm$24.36 & 4.18$\pm$3.66 & 1.21\\
NGC1427 & 7.37$\pm$0.18 & 55.84$\pm$14.95 & 3.08$\pm$0.58 & 11.60\\
NGC1439 & 7.77$\pm$0.05 & 41.42$\pm$4.20 & 3.90$\pm$0.18 & 3.95\\
NGC1510 & 8.50$\pm$0.05 & 49.25$\pm$5.59 & 4.24$\pm$0.24 & 84.27\\
NGC1522 & 8.47$\pm$0.01 & 40.53$\pm$1.12 & 4.61$\pm$0.06 & 17.03\\
NGC1533 & 8.34$\pm$0.05 & 20.46$\pm$0.67 & 6.12$\pm$0.13 & 24.34\\
NGC1553 & 8.34$\pm$0.02 & 42.28$\pm$1.32 & 4.37$\pm$0.06 & 14.66\\
NGC2110 & 9.91$\pm$0.04 & 47.10$\pm$5.50 & 5.76$\pm$0.26 & 6.42\\
NGC2434 & 7.51$\pm$0.19 & 52.98$\pm$15.07 & 3.33$\pm$0.52 & 5.73\\
NGC2768 & 8.58$\pm$0.01 & 37.40$\pm$0.87 & 4.90$\pm$0.05 & 10.80\\
NGC2787 & 8.14$\pm$0.02 & 35.67$\pm$0.90 & 4.58$\pm$0.06 & 1.76\\
NGC2832 & 9.72$\pm$0.14 & 87.51$\pm$6.85 & 4.09$\pm$0.13 & 63.60\\
NGC2974 & 9.14$\pm$0.02 & 25.00$\pm$0.54 & 6.42$\pm$0.06 & 4.65\\
NGC2986 & 6.16$\pm$0.70 & 54.06$\pm$25.14 & 4.59$\pm$3.98 & 5.56\\
NGC3032 & 9.33$\pm$0.01 & 34.04$\pm$0.53 & 5.88$\pm$0.04 & 2.77\\
NGC3073 & 8.11$\pm$0.02 & 25.65$\pm$0.62 & 5.34$\pm$0.07 & 3.47\\
NGC3115 & 7.01$\pm$0.18 & 55.33$\pm$15.71 & 2.90$\pm$0.96 & 4.21\\
NGC3156 & 8.14$\pm$0.03 & 35.20$\pm$1.47 & 4.62$\pm$0.09 & 5.56\\
NGC3226 & 8.26$\pm$0.02 & 26.19$\pm$0.50 & 5.43$\pm$0.06 & 0.17\\
NGC3265 & 9.24$\pm$0.01 & 38.76$\pm$0.50 & 5.48$\pm$0.03 & 12.43\\
NGC3377 & 7.06$\pm$0.03 & 33.27$\pm$1.49 & 3.68$\pm$0.10 & 17.23\\
NGC3379 & 7.20$\pm$0.04 & 32.07$\pm$1.93 & 3.91$\pm$0.13 & 2.42\\
NGC3384 & 7.03$\pm$0.42 & 57.97$\pm$22.92 & 5.55$\pm$6.88 & 1.88\\
NGC3557 & 8.89$\pm$0.03 & 31.84$\pm$1.22 & 5.60$\pm$0.09 & 12.57\\
NGC3585 & 7.75$\pm$0.08 & 46.54$\pm$6.44 & 3.63$\pm$0.23 & 1.70\\
NGC3593 & 9.48$\pm$0.00 & 36.61$\pm$0.10 & 5.85$\pm$0.01 & 9674.29\\
NGC3608 & 7.53$\pm$0.08 & 38.06$\pm$7.02 & 3.93$\pm$0.24 & 3.33\\
NGC3610 & 7.30$\pm$0.33 & 40.96$\pm$19.20 & 4.39$\pm$2.05 & 2.29\\
NGC3640 & 6.10$\pm$0.67 & 56.90$\pm$24.45 & 3.68$\pm$2.85 & 0.17\\
NGC3773 & 8.84$\pm$0.01 & 36.08$\pm$0.55 & 5.24$\pm$0.04 & 6.24\\
NGC3923 & 7.45$\pm$0.06 & 26.27$\pm$2.18 & 4.66$\pm$0.21 & 2.36\\
NGC3941 & 6.79$\pm$1.05 & 55.79$\pm$24.01 & 3.77$\pm$1.64 & 1.10\\
NGC3945 & 8.69$\pm$0.02 & 19.84$\pm$0.25 & 6.53$\pm$0.04 & 8.44\\
NGC3962 & 8.65$\pm$0.01 & 29.07$\pm$0.53 & 5.57$\pm$0.04 & 3.57\\
NGC4125 & 8.83$\pm$0.02 & 28.75$\pm$0.63 & 5.78$\pm$0.06 & 6.21\\
NGC4138 & 8.93$\pm$0.02 & 25.89$\pm$0.45 & 6.13$\pm$0.05 & 0.84\\
NGC4150 & 7.44$\pm$0.02 & 33.76$\pm$1.15 & 4.02$\pm$0.08 & 5.33\\
NGC4168 & 6.29$\pm$0.78 & 56.17$\pm$24.16 & 3.78$\pm$2.36 & 0.11\\
NGC4203 & 8.71$\pm$0.02 & 26.28$\pm$0.48 & 5.88$\pm$0.05 & 1.92\\
NGC4251 & 6.39$\pm$0.93 & 59.76$\pm$23.06 & 3.25$\pm$2.18 & 0.31\\
NGC4261 & 8.52$\pm$0.02 & 23.69$\pm$0.55 & 5.94$\pm$0.05 & 10.66\\
NGC4267 & 6.44$\pm$0.23 & 17.36$\pm$5.00 & 4.94$\pm$0.49 & 6.14\\
NGC4278 & 8.18$\pm$0.02 & 29.32$\pm$0.79 & 5.08$\pm$0.07 & 9.31\\
NGC4291 & 6.38$\pm$0.89 & 49.74$\pm$26.08 & 6.50$\pm$3.89 & 3.29\\
NGC4344 & 8.72$\pm$0.02 & 25.18$\pm$0.62 & 5.99$\pm$0.07 & 3.34\\
NGC4350 & 8.36$\pm$0.02 & 33.41$\pm$0.74 & 4.95$\pm$0.05 & 11.57\\
NGC4352 & 6.80$\pm$0.99 & 44.94$\pm$27.44 & 4.91$\pm$0.99 & 8.75\\
NGC4365 & 7.49$\pm$0.05 & 34.11$\pm$2.04 & 4.05$\pm$0.12 & 0.51\\
NGC4371 & 7.07$\pm$0.25 & 60.92$\pm$19.77 & 2.71$\pm$0.57 & 16.13\\
NGC4374 & 8.37$\pm$0.02 & 33.36$\pm$0.87 & 4.96$\pm$0.06 & 8.42\\
NGC4377 & 8.65$\pm$0.04 & 36.56$\pm$1.03 & 5.02$\pm$0.05 & 10.30\\
NGC4379 & 6.46$\pm$0.96 & 59.60$\pm$23.13 & 3.29$\pm$2.09 & 0.11\\
NGC4382 & 6.58$\pm$0.19 & 40.15$\pm$15.01 & 3.30$\pm$2.12 & 3.10\\
NGC4386 & 8.76$\pm$0.19 & 19.50$\pm$2.22 & 6.84$\pm$0.45 & 0.19\\
NGC4406 & 5.02$\pm$0.02 & 93.40$\pm$1.34 & -0.77$\pm$0.03 & 9.77\\
NGC4417 & 8.09$\pm$0.14 & 69.58$\pm$11.07 & 3.05$\pm$0.26 & 5.52\\
NGC4421 & 6.32$\pm$0.76 & 55.95$\pm$24.23 & 4.54$\pm$3.78 & 0.29\\
NGC4434 & 6.03$\pm$0.66 & 57.94$\pm$23.03 & 3.07$\pm$2.20 & 0.85\\
NGC4435 & 8.96$\pm$0.01 & 30.62$\pm$0.25 & 5.75$\pm$0.02 & 100.32\\
NGC4442 & 6.17$\pm$0.76 & 62.86$\pm$21.24 & 2.64$\pm$2.88 & 0.06\\
NGC4458 & 5.80$\pm$0.53 & 61.33$\pm$21.99 & 2.50$\pm$2.94 & 0.05\\
NGC4459 & 9.17$\pm$0.01 & 33.56$\pm$0.54 & 5.75$\pm$0.04 & 8.84\\
NGC4460 & 8.58$\pm$0.01 & 35.68$\pm$0.83 & 5.02$\pm$0.06 & 3.67\\
NGC4464 & 5.97$\pm$0.63 & 51.16$\pm$25.83 & 3.82$\pm$1.44 & 3.09\\
NGC4472 & 7.28$\pm$0.04 & 31.78$\pm$1.82 & 4.01$\pm$0.12 & 0.16\\
NGC4473 & 6.36$\pm$0.82 & 56.01$\pm$24.20 & 3.95$\pm$2.47 & 0.45\\
NGC4474 & 6.54$\pm$0.92 & 58.30$\pm$23.07 & 3.42$\pm$2.21 & 2.79\\
NGC4476 & 9.08$\pm$0.02 & 29.59$\pm$0.68 & 5.96$\pm$0.05 & 7.72\\
NGC4477 & 8.47$\pm$0.01 & 31.53$\pm$0.50 & 5.20$\pm$0.04 & 5.88\\
NGC4478 & 6.73$\pm$0.07 & 11.61$\pm$1.05 & 5.89$\pm$0.15 & 2.35\\
NGC4479 & 6.31$\pm$0.87 & 60.85$\pm$22.86 & 3.11$\pm$2.32 & 0.93\\
NGC4482 & 6.26$\pm$0.83 & 58.44$\pm$22.63 & 3.28$\pm$2.54 & 0.35\\
NGC4483 & 5.87$\pm$0.59 & 58.19$\pm$22.63 & 2.83$\pm$2.34 & 0.71\\
NGC4486 & 8.55$\pm$0.02 & 27.98$\pm$0.97 & 5.58$\pm$0.09 & 24.88\\
NGC4494 & 8.24$\pm$0.02 & 36.63$\pm$0.90 & 4.61$\pm$0.05 & 1.20\\
NGC4526 & 8.84$\pm$0.00 & 31.24$\pm$0.17 & 5.59$\pm$0.01 & 6.30\\
NGC4528 & 8.29$\pm$0.24 & 72.81$\pm$12.59 & 3.18$\pm$0.33 & 4.35\\
NGC4552 & 6.63$\pm$0.03 & 29.78$\pm$0.89 & 3.50$\pm$0.06 & 8.41\\
NGC4564 & 6.11$\pm$0.70 & 57.59$\pm$22.99 & 3.27$\pm$2.31 & 1.67\\
NGC4570 & 6.15$\pm$0.73 & 58.18$\pm$23.81 & 3.35$\pm$2.27 & 0.37\\
NGC4578 & 6.31$\pm$0.78 & 53.98$\pm$24.91 & 4.21$\pm$2.28 & 2.86\\
NGC4589 & 8.57$\pm$0.02 & 28.90$\pm$0.67 & 5.51$\pm$0.05 & 3.11\\
NGC4612 & 6.48$\pm$0.81 & 48.96$\pm$26.30 & 4.61$\pm$1.26 & 2.79\\
NGC4621 & 6.31$\pm$0.05 & 30.94$\pm$2.08 & 3.12$\pm$0.14 & 18.48\\
NGC4636 & 7.74$\pm$0.02 & 33.12$\pm$1.05 & 4.36$\pm$0.07 & 3.17\\
NGC4638 & 6.46$\pm$0.30 & 66.50$\pm$17.34 & 1.79$\pm$1.26 & 3.99\\
NGC4649 & 8.32$\pm$0.03 & 94.04$\pm$1.02 & 2.52$\pm$0.03 & 1117.45\\
NGC4660 & 7.18$\pm$0.05 & 30.50$\pm$1.88 & 4.01$\pm$0.13 & 2.08\\
NGC4694 & 8.93$\pm$0.03 & 28.26$\pm$1.07 & 5.93$\pm$0.10 & 10.20\\
NGC4696 & 8.69$\pm$0.02 & 27.67$\pm$0.60 & 5.73$\pm$0.05 & 5.55\\
NGC4697 & 8.53$\pm$0.02 & 35.69$\pm$0.88 & 4.97$\pm$0.05 & 6.49\\
NGC4709 & 6.68$\pm$0.98 & 54.58$\pm$24.57 & 5.22$\pm$4.27 & 7.20\\
NGC4754 & 6.00$\pm$0.62 & 56.26$\pm$24.22 & 3.52$\pm$2.24 & 0.24\\
NGC4762 & 6.73$\pm$0.23 & 57.48$\pm$18.47 & 2.77$\pm$1.07 & 1.39\\
NGC4786 & 9.31$\pm$0.05 & 41.32$\pm$2.73 & 5.41$\pm$0.12 & 0.53\\
NGC4915 & 8.04$\pm$0.05 & 26.93$\pm$1.66 & 5.18$\pm$0.15 & 0.90\\
NGC4936 & 9.26$\pm$0.03 & 26.88$\pm$0.94 & 6.38$\pm$0.08 & 0.61\\
NGC5018 & 9.63$\pm$0.02 & 31.77$\pm$1.02 & 6.35$\pm$0.09 & 11.19\\
NGC5044 & 8.76$\pm$0.03 & 31.18$\pm$1.40 & 5.53$\pm$0.10 & 4.06\\
NGC5061 & 7.56$\pm$0.37 & 61.88$\pm$20.01 & 3.54$\pm$1.58 & 2.85\\
NGC5077 & 8.60$\pm$0.02 & 31.06$\pm$1.14 & 5.37$\pm$0.09 & 353.34\\
NGC5273 & 8.49$\pm$0.02 & 35.46$\pm$0.88 & 4.94$\pm$0.06 & 17.31\\
NGC5322 & 8.70$\pm$0.02 & 33.48$\pm$1.57 & 5.30$\pm$0.12 & 13.66\\
NGC5353 & 9.02$\pm$0.02 & 32.28$\pm$0.97 & 5.69$\pm$0.07 & 78.11\\
NGC5419 & 6.72$\pm$1.00 & 54.91$\pm$24.39 & 4.96$\pm$4.26 & 1.16\\
NGC5557 & 7.94$\pm$0.37 & 48.40$\pm$19.54 & 4.70$\pm$1.87 & 7.76\\
NGC5576 & 6.09$\pm$0.68 & 55.65$\pm$24.40 & 3.66$\pm$2.18 & 1.23\\
NGC5813 & 7.93$\pm$0.07 & 42.33$\pm$4.29 & 4.01$\pm$0.18 & 28.02\\
NGC5831 & 7.23$\pm$0.87 & 65.48$\pm$21.68 & 3.78$\pm$5.51 & 21.82\\
NGC5845 & 7.88$\pm$0.04 & 28.72$\pm$1.67 & 4.86$\pm$0.14 & 14.40\\
NGC5846 & 8.00$\pm$0.03 & 30.43$\pm$1.22 & 4.83$\pm$0.09 & 1.24\\
NGC5866 & 9.20$\pm$0.00 & 29.41$\pm$0.07 & 6.09$\pm$0.01 & 3.05\\
NGC5982 & 8.11$\pm$0.06 & 28.59$\pm$2.39 & 5.12$\pm$0.18 & 2.73\\
NGC6482 & 8.99$\pm$0.16 & 84.78$\pm$9.05 & 3.48$\pm$0.99 & 78.27\\
NGC6703 & 7.94$\pm$0.11 & 45.41$\pm$7.75 & 3.91$\pm$0.25 & 3.23\\
NGC6776 & 9.48$\pm$0.22 & 74.04$\pm$15.54 & 4.45$\pm$0.59 & 3.83\\
NGC6849 & 6.67$\pm$1.00 & 53.83$\pm$25.04 & 5.33$\pm$4.21 & 3.35\\
NGC7077 & 8.28$\pm$0.03 & 33.40$\pm$1.33 & 4.88$\pm$0.09 & 5.81\\
NGC7457 & 6.01$\pm$0.60 & 57.06$\pm$24.20 & 4.05$\pm$3.31 & 1.77\\
NGC7619 & 6.58$\pm$0.92 & 55.30$\pm$24.95 & 5.07$\pm$4.31 & 1.46\\
NGC7785 & 8.09$\pm$0.22 & 56.80$\pm$18.52 & 3.92$\pm$0.70 & 6.97\\
UGC01503 & 9.88$\pm$0.02 & 28.32$\pm$0.96 & 6.88$\pm$0.09 & 41.94\\
UGC07436 & 5.93$\pm$0.61 & 56.84$\pm$23.00 & 2.97$\pm$2.08 & 3.22\\
UGC07580 & 6.58$\pm$0.42 & 31.53$\pm$9.38 & 3.58$\pm$0.52 & 0.41
\enddata
\label{tab:td1}
\end{deluxetable*}

\begin{deluxetable*}{lrrrrrr}
\tabletypesize{\scriptsize}

\tablecaption{Parameters fitted by a 2 temperature model with an emissivity $\beta$=2 using FIR data.}
\tablewidth{0pt}

\tablehead{
\colhead{Name} & \colhead{Log($L_d$)} & \colhead{$\alpha$} & \colhead{T$_d^1$} & \colhead{T$_d^2$}& \colhead{Log($M_d$)} & \colhead{$\chi^2$/ndf}\\
\colhead{} &\colhead{($L_\sun$)} & \colhead{} & \colhead{(K)} & \colhead{(K)} &\colhead{($M_\sun$)} & \colhead{}
}
\startdata
IC3328 & 6.45$\pm$0.81 & 0.50$\pm$0.29 & 27.48$\pm$10.13 & 71.11$\pm$14.39 & 4.75$\pm$2.80 & 9.31\\
IC5063 & 10.63$\pm$0.07 & 1.00$\pm$0.00 & 16.53$\pm$1.48 & 70.67$\pm$5.36 & 8.63$\pm$0.35 & 2.15\\
NGC0584 & 8.34$\pm$0.21 & 0.46$\pm$0.27 & 26.86$\pm$10.03 & 79.91$\pm$11.67 & 6.11$\pm$1.43 & 8.44\\
NGC0855 & 8.36$\pm$0.07 & 0.99$\pm$0.01 & 22.61$\pm$1.12 & 57.17$\pm$7.27 & 5.48$\pm$0.13 & 2.52\\
NGC1266 & 10.56$\pm$0.03 & 0.99$\pm$0.00 & 27.60$\pm$0.59 & 70.13$\pm$3.06 & 7.15$\pm$0.06 & 12.83\\
NGC1316 & 9.61$\pm$0.07 & 1.00$\pm$0.00 & 24.11$\pm$0.65 & 55.17$\pm$8.73 & 6.56$\pm$0.13 & 5.55\\
NGC1377 & 10.17$\pm$0.04 & 0.98$\pm$0.00 & 29.83$\pm$1.07 & 72.82$\pm$4.15 & 6.55$\pm$0.09 & 2.46\\
NGC1386 & 9.34$\pm$0.04 & 0.99$\pm$0.00 & 24.18$\pm$0.64 & 62.96$\pm$4.13 & 6.27$\pm$0.07 & 0.40\\
NGC1399 & 7.40$\pm$0.32 & 1.00$\pm$0.00 & 11.52$\pm$0.97 & 65.41$\pm$14.85 & 6.43$\pm$0.40 & 2.65\\
NGC1404 & 8.02$\pm$0.27 & 0.48$\pm$0.28 & 27.25$\pm$10.09 & 71.84$\pm$14.05 & 5.79$\pm$1.59 & 0.18\\
NGC3265 & 9.31$\pm$0.10 & 0.99$\pm$0.01 & 24.43$\pm$1.09 & 61.03$\pm$10.47 & 6.21$\pm$0.08 & 1.19\\
NGC3640 & 6.23$\pm$0.74 & 0.50$\pm$0.29 & 27.54$\pm$10.13 & 71.33$\pm$14.29 & 4.53$\pm$3.32 & 0.56\\
NGC4125 & 8.66$\pm$0.04 & 0.99$\pm$0.00 & 20.34$\pm$1.26 & 48.98$\pm$3.51 & 6.07$\pm$0.18 & 7.41\\
NGC4138 & 8.75$\pm$0.16 & 1.00$\pm$0.00 & 21.62$\pm$0.93 & 58.67$\pm$12.09 & 6.04$\pm$0.29 & 0.37\\
NGC4168 & 6.44$\pm$0.85 & 0.49$\pm$0.29 & 27.45$\pm$10.10 & 71.60$\pm$14.50 & 4.87$\pm$3.10 & 0.38\\
NGC4203 & 8.55$\pm$0.10 & 1.00$\pm$0.00 & 21.62$\pm$0.61 & 67.69$\pm$13.69 & 5.79$\pm$0.14 & 0.79\\
NGC4267 & 7.23$\pm$0.42 & 1.00$\pm$0.00 & 16.95$\pm$4.24 & 68.92$\pm$14.54 & 5.76$\pm$0.80 & 10.01\\
NGC4350 & 8.26$\pm$0.11 & 1.00$\pm$0.01 & 27.34$\pm$0.84 & 59.71$\pm$13.42 & 4.90$\pm$0.19 & 14.76\\
NGC4365 & 7.48$\pm$0.15 & 0.98$\pm$0.02 & 27.10$\pm$3.20 & 56.06$\pm$10.45 & 4.34$\pm$0.59 & 1.06\\
NGC4371 & 7.18$\pm$0.27 & 0.55$\pm$0.30 & 28.46$\pm$9.58 & 67.60$\pm$14.46 & 4.88$\pm$1.74 & 27.19\\
NGC4374 & 8.46$\pm$0.11 & 0.99$\pm$0.00 & 18.13$\pm$1.94 & 53.27$\pm$7.67 & 6.21$\pm$0.26 & 5.56\\
NGC4377 & 8.54$\pm$0.06 & 0.99$\pm$0.01 & 30.36$\pm$1.03 & 57.29$\pm$12.21 & 4.89$\pm$0.13 & 24.45\\
NGC4406 & 5.04$\pm$0.03 & 1.00$\pm$0.00 & 19.48$\pm$2.07 & 92.08$\pm$2.34 & 2.65$\pm$0.42 & 2.10\\
NGC4417 & 8.02$\pm$0.17 & 0.46$\pm$0.28 & 28.22$\pm$10.70 & 60.45$\pm$12.15 & 5.77$\pm$1.44 & 16.05\\
NGC4434 & 6.14$\pm$0.71 & 0.50$\pm$0.29 & 27.60$\pm$10.09 & 70.88$\pm$14.32 & 4.34$\pm$2.62 & 2.59\\
NGC4435 & 8.71$\pm$0.01 & 1.00$\pm$0.00 & 26.93$\pm$0.22 & 56.53$\pm$11.44 & 5.36$\pm$0.02 & 133.75\\
NGC4458 & 5.92$\pm$0.58 & 0.50$\pm$0.29 & 27.34$\pm$10.15 & 72.13$\pm$14.35 & 4.05$\pm$2.62 & 0.15\\
NGC4459 & 9.24$\pm$0.11 & 1.00$\pm$0.00 & 25.87$\pm$0.74 & 74.82$\pm$13.39 & 6.01$\pm$0.14 & 6.87\\
NGC4464 & 6.14$\pm$0.70 & 0.50$\pm$0.29 & 27.37$\pm$10.07 & 71.04$\pm$14.27 & 4.36$\pm$3.37 & 10.08\\
NGC4472 & 7.33$\pm$0.21 & 0.99$\pm$0.01 & 24.58$\pm$3.49 & 59.94$\pm$12.69 & 4.63$\pm$0.90 & 0.39\\
NGC4473 & 6.54$\pm$0.90 & 0.49$\pm$0.29 & 27.19$\pm$10.12 & 71.49$\pm$14.29 & 5.01$\pm$3.10 & 0.75\\
NGC4474 & 6.71$\pm$0.94 & 0.49$\pm$0.29 & 27.50$\pm$10.01 & 70.42$\pm$14.41 & 5.08$\pm$2.62 & 8.42\\
NGC4476 & 9.29$\pm$0.13 & 1.00$\pm$0.00 & 22.02$\pm$0.76 & 80.71$\pm$10.37 & 6.49$\pm$0.16 & 3.10\\
NGC4477 & 8.52$\pm$0.07 & 0.99$\pm$0.00 & 19.35$\pm$1.00 & 51.66$\pm$4.36 & 6.06$\pm$0.14 & 3.41\\
NGC4478 & 6.77$\pm$0.53 & 1.00$\pm$0.00 & 11.03$\pm$0.85 & 60.33$\pm$12.82 & 6.05$\pm$0.56 & 4.90\\
NGC4483 & 6.04$\pm$0.64 & 0.50$\pm$0.29 & 27.39$\pm$10.12 & 71.59$\pm$14.46 & 4.20$\pm$2.88 & 2.22\\
NGC4486 & 8.58$\pm$0.11 & 1.00$\pm$0.00 & 12.67$\pm$0.91 & 56.17$\pm$7.32 & 7.24$\pm$0.20 & 13.78\\
NGC4494 & 8.36$\pm$0.17 & 0.98$\pm$0.02 & 26.75$\pm$2.49 & 63.40$\pm$14.30 & 5.14$\pm$0.35 & 0.80\\
NGC4528 & 8.30$\pm$0.30 & 0.49$\pm$0.28 & 27.69$\pm$10.39 & 69.08$\pm$13.78 & 6.07$\pm$1.44 & 13.01\\
NGC4552 & 6.59$\pm$0.21 & 1.00$\pm$0.00 & 24.83$\pm$1.24 & 64.23$\pm$13.99 & 3.57$\pm$0.41 & 12.15\\
NGC4564 & 6.17$\pm$0.74 & 0.52$\pm$0.29 & 27.26$\pm$10.20 & 71.24$\pm$14.27 & 4.48$\pm$3.22 & 5.06\\
NGC4570 & 6.26$\pm$0.77 & 0.50$\pm$0.29 & 27.42$\pm$10.20 & 71.56$\pm$14.37 & 4.63$\pm$3.03 & 0.61\\
NGC4578 & 6.43$\pm$0.86 & 0.50$\pm$0.28 & 27.35$\pm$10.07 & 71.06$\pm$14.27 & 4.90$\pm$3.45 & 4.85\\
NGC4612 & 6.65$\pm$0.93 & 0.50$\pm$0.29 & 27.55$\pm$10.11 & 70.82$\pm$14.22 & 5.12$\pm$3.10 & 9.67\\
NGC4621 & 6.52$\pm$0.29 & 0.99$\pm$0.01 & 23.42$\pm$3.26 & 67.98$\pm$14.92 & 3.91$\pm$0.67 & 30.17\\
NGC4638 & 6.57$\pm$0.30 & 0.49$\pm$0.28 & 27.46$\pm$10.13 & 68.90$\pm$14.26 & 4.37$\pm$1.56 & 6.64\\
NGC4649 & 8.53$\pm$0.03 & 0.42$\pm$0.28 & 21.70$\pm$8.31 & 94.25$\pm$0.75 & 6.48$\pm$1.02 & 1847.70\\
NGC4660 & 7.16$\pm$0.19 & 0.99$\pm$0.01 & 25.23$\pm$2.49 & 58.57$\pm$11.86 & 4.19$\pm$0.71 & 3.66\\
NGC4696 & 8.49$\pm$0.10 & 1.00$\pm$0.00 & 23.47$\pm$0.92 & 56.97$\pm$10.24 & 5.53$\pm$0.21 & 7.97\\
NGC4697 & 8.53$\pm$0.11 & 0.99$\pm$0.01 & 27.55$\pm$1.47 & 59.99$\pm$11.62 & 5.16$\pm$0.22 & 7.28\\
NGC4754 & 6.16$\pm$0.70 & 0.50$\pm$0.29 & 27.33$\pm$10.04 & 71.97$\pm$14.28 & 4.42$\pm$3.33 & 0.41\\
NGC4762 & 6.96$\pm$0.29 & 0.50$\pm$0.29 & 27.60$\pm$10.10 & 71.37$\pm$14.50 & 4.73$\pm$1.63 & 2.25\\
NGC5576 & 6.25$\pm$0.75 & 0.50$\pm$0.29 & 27.26$\pm$10.18 & 71.28$\pm$14.29 & 4.47$\pm$2.57 & 2.08\\
NGC5866 & 8.98$\pm$0.01 & 1.00$\pm$0.00 & 23.42$\pm$0.50 & 49.03$\pm$2.17 & 5.99$\pm$0.06 & 0.91\\
UGC07580 & 6.98$\pm$0.31 & 0.90$\pm$0.17 & 27.61$\pm$6.68 & 56.04$\pm$11.51 & 4.31$\pm$2.26 & 3.01
\enddata
\label{tab:td2}
\end{deluxetable*}

==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,11520.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(7836,717){\makebox(0,0){\strut{}log(L$_{bol}$) [L$_{\odot}$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(6992,1438){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6992,1684){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6992,1930){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6992,2176){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6992,2421){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6992,2667){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7351,1047){\makebox(0,0){\strut{}9.8}}%
      \put(7677,1047){\makebox(0,0){\strut{}9.9}}%
      \put(8002,1047){\makebox(0,0){\strut{}10}}%
      \put(8327,1047){\makebox(0,0){\strut{}10.1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(5961,717){\makebox(0,0){\strut{}age$_{D4000}$ [Gyr]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(5116,1438){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5116,1684){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5116,1930){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5116,2176){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5116,2421){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5116,2667){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5388,1047){\makebox(0,0){\strut{}8}}%
      \put(5833,1047){\makebox(0,0){\strut{}9}}%
      \put(6278,1047){\makebox(0,0){\strut{}10}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(5116,3484){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5116,3811){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5116,4138){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5116,4465){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5388,3036){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5833,3036){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6278,3036){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(4085,717){\makebox(0,0){\strut{}log(SFR) [M$_{\odot}$/yr]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(3241,1438){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3241,1684){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3241,1930){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3241,2176){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3241,2421){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3241,2667){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3751,1047){\makebox(0,0){\strut{}-3}}%
      \put(4143,1047){\makebox(0,0){\strut{}-2.5}}%
      \put(4535,1047){\makebox(0,0){\strut{}-2}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(3241,3484){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3241,3811){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3241,4138){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3241,4465){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3751,3036){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4143,3036){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4535,3036){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(3241,5387){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3241,5610){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3241,5833){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3241,6056){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3241,6279){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3241,6502){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3751,5026){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4143,5026){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4535,5026){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(727,1982){\rotatebox{90}{\makebox(0,0){\strut{}log(L$_{dust}$) [L$_{\odot}$]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2210,717){\makebox(0,0){\strut{}log(M$_{*}$) [M$_{\odot}$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1365,1438){\makebox(0,0)[r]{\strut{}5.5}}%
      \put(1365,1684){\makebox(0,0)[r]{\strut{}6}}%
      \put(1365,1930){\makebox(0,0)[r]{\strut{}6.5}}%
      \put(1365,2176){\makebox(0,0)[r]{\strut{}7}}%
      \put(1365,2421){\makebox(0,0)[r]{\strut{}7.5}}%
      \put(1365,2667){\makebox(0,0)[r]{\strut{}8}}%
      \put(1526,1047){\makebox(0,0){\strut{}10.2}}%
      \put(2129,1047){\makebox(0,0){\strut{}10.4}}%
      \put(2732,1047){\makebox(0,0){\strut{}10.6}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(595,3972){\rotatebox{90}{\makebox(0,0){\strut{}log(L$_{bol}$) [L$_{\odot}$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1365,3484){\makebox(0,0)[r]{\strut{}9.8}}%
      \put(1365,3811){\makebox(0,0)[r]{\strut{}9.9}}%
      \put(1365,4138){\makebox(0,0)[r]{\strut{}10}}%
      \put(1365,4465){\makebox(0,0)[r]{\strut{}10.1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1526,3036){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2129,3036){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2732,3036){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(595,5961){\rotatebox{90}{\makebox(0,0){\strut{}age$_{D4000}$ [Gyr]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1365,5387){\makebox(0,0)[r]{\strut{}8}}%
      \put(1365,5610){\makebox(0,0)[r]{\strut{}8.5}}%
      \put(1365,5833){\makebox(0,0)[r]{\strut{}9}}%
      \put(1365,6056){\makebox(0,0)[r]{\strut{}9.5}}%
      \put(1365,6279){\makebox(0,0)[r]{\strut{}10}}%
      \put(1365,6502){\makebox(0,0)[r]{\strut{}10.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1526,5026){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2129,5026){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2732,5026){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(595,7950){\rotatebox{90}{\makebox(0,0){\strut{}log(SFR) [M$_{\odot}$/yr]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1365,7614){\makebox(0,0)[r]{\strut{}-3}}%
      \put(1365,8008){\makebox(0,0)[r]{\strut{}-2.5}}%
      \put(1365,8402){\makebox(0,0)[r]{\strut{}-2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1526,7015){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2129,7015){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2732,7015){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9170,1047){\makebox(0,0){\strut{}5.5}}%
      \put(9660,1047){\makebox(0,0){\strut{}6.5}}%
      \put(10150,1047){\makebox(0,0){\strut{}7.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9712,717){\makebox(0,0){\strut{}log(L$_{dust}$) [L$_{\odot}$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7351,3036){\makebox(0,0){\strut{}9.8}}%
      \put(7677,3036){\makebox(0,0){\strut{}9.9}}%
      \put(8002,3036){\makebox(0,0){\strut{}10}}%
      \put(8327,3036){\makebox(0,0){\strut{}10.1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5388,5026){\makebox(0,0){\strut{}8}}%
      \put(5833,5026){\makebox(0,0){\strut{}9}}%
      \put(6278,5026){\makebox(0,0){\strut{}10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3751,7015){\makebox(0,0){\strut{}-3}}%
      \put(4143,7015){\makebox(0,0){\strut{}-2.5}}%
      \put(4535,7015){\makebox(0,0){\strut{}-2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1526,9004){\makebox(0,0){\strut{}10.2}}%
      \put(2129,9004){\makebox(0,0){\strut{}10.4}}%
      \put(2732,9004){\makebox(0,0){\strut{}10.6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_2}}%
    \gplfronttext
  \end{picture}%
\endgroup

